A survey and an extensive evaluation of popular audio declipping methods

Dynamic range limitations in signal processing often lead to clipping, or saturation, in signals. The task of audio declipping is estimating the original audio signal, given its clipped measurements, and has attracted much interest in recent years. Audio declipping algorithms often make assumptions about the underlying signal, such as sparsity or low-rankness, and about the measurement system. In this paper, we provide an extensive review of audio declipping algorithms proposed in the literature. For each algorithm, we present assumptions that are made about the audio signal, the modeling domain, and the optimization algorithm. Furthermore, we provide an extensive numerical evaluation of popular declipping algorithms, on real audio data. We evaluate each algorithm in terms of the Signal-to-Distortion Ratio, and also using perceptual metrics of sound quality. The article is accompanied by a repository containing the evaluated methods.

==> figz/Results_PEAQ_sorted.tex <==
\usetikzlibrary{patterns}

\definecolor{c1}{rgb}{0,	0,	0.531250000000000}
\definecolor{c2}{rgb}{0,	0.281250000000000,	1}
\definecolor{c3}{rgb}{0,	0.750000000000000,	1}
\definecolor{c4}{rgb}{0.218750000000000,	1,	0.781250000000000}
\definecolor{c5}{rgb}{0.687500000000000,	1,	0.312500000000000}
\definecolor{c6}{rgb}{1,	1,	0}
\definecolor{c7}{rgb}{1,	0.8500,	0}
\definecolor{c8}{rgb}{1,	0.5625,	0}
\definecolor{c9}{rgb}{0.937500000000000,	0,	0}
\definecolor{c10}{rgb}{0.500000000000000,	0,	0}



\begin{tikzpicture}[scale=0.58]

\begin{axis}[%
width=10.7in,%11.417in,
height=2.98in, %3.842in,
scale only axis,
xmin=0.5,%0.134117647058824,
xmax=7.5,%20.8658823529412,
xtick={ 1,  2,  3,  4, 5, 6, 7},
xticklabels = {1, 3, 5, 7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={Input SDR (dB)},
ymin=-4,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={PEAQ ODG},
ylabel shift = -0.5em,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.01,1.026)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, draw=none},
samples=119
]
\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{clipped}

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{C-OMP}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{A-SPADE}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{S-SPADE}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC CP}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC DR}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS EW}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS PEW}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{CSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PCSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PWCSL1}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{DL}

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{NMF}

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{Janssen}

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
0.575	-3.90536230261447\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
0.625	-3.89035729670855\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
0.675	-3.88977199545475\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
0.725	-3.88896028020035\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
0.7749999999999999	-3.88879314516212\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
0.825	-3.88829825448471\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
0.875	-3.88319249911387\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
0.9249999999999999	-3.88029145202033\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
0.975	-3.87971768677476\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
1.025	-3.87632684521286\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.075	-3.86593404057904\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
1.125	-3.81137691558241\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
1.175	-3.68883881627588\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
1.225	-3.68609778033265\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
1.275	-3.66538988745506\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
1.325	-3.60199079053128\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
1.375	-3.54893413780389\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.425	-3.5104068161369\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.5750000000000002	-3.87485614685386\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
1.625	-3.87120453870056\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
1.675	-3.86869623747065\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
1.725	-3.86790146494851\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
1.7750000000000001	-3.86412965455954\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
1.8250000000000002	-3.85623740705545\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.875	-3.85490943604124\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
1.925	-3.82562939607082\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
1.975	-3.81121344136849\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
2.025	-3.79755323576657\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.075	-3.76573971487265\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
2.125	-3.75250501918325\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.1750000000000003	-3.7373492238814\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
2.225	-3.57170488606701\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.275	-3.22527776230266\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
2.325	-2.98864119040886\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.375	-2.80806341012333\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
2.4250000000000003	-2.71916024801351\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
2.575	-3.84384305684165\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.625	-3.83296049454501\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
2.6750000000000003	-3.82679047040725\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
2.725	-3.81288368897228\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
2.775	-3.80677513107532\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
2.825	-3.74395207087747\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.875	-3.73538374835811\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
2.9250000000000003	-3.70324109215426\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
2.975	-3.69628263877711\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.025	-3.65738353592144\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
3.075	-3.56882581359839\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
3.125	-3.54468030650229\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
3.1750000000000003	-3.40207053289583\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
3.225	-3.392031697499\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.275	-2.69887524453718\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
3.325	-2.23147082948193\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.375	-2.06271679420043\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
3.4250000000000003	-1.73658883028879\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
3.575	-3.82175136548874\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
3.625	-3.75011073213374\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.6750000000000003	-3.7313160234096\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
3.725	-3.72806133272983\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
3.775	-3.69611703698192\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
3.825	-3.59788830200849\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.875	-3.55775631881319\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
3.9250000000000003	-3.39628419831202\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
3.975	-3.37154670728006\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.025	-3.36565802909234\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
4.075	-3.19165552336409\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
4.125	-3.1285632937626\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.175	-2.8375546550209\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
4.225	-2.4755206211536\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.275	-2.1253649664676\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
4.325	-1.63352052369042\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.375	-1.5216013345044\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
4.425	-1.04284970596062\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
4.574999999999999	-3.73393618121186\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
4.625	-3.61251743571965\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
4.675	-3.49899645745183\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
4.725	-3.39837777418398\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.7749999999999995	-3.37430696881343\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.824999999999999	-3.34691223131522\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
4.875	-3.30731323576074\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
4.925	-2.8060834846757\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
4.975	-2.60115107953903\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
5.0249999999999995	-2.39742057007598\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.074999999999999	-2.3118967507084\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
5.125	-2.24714530350905\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.175	-1.84184116141163\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.225	-1.43581379450443\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
5.2749999999999995	-1.41824817310843\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
5.324999999999999	-1.04674527559041\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.375	-0.986022822275646\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
5.425	-0.616306696464773\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
5.574999999999999	-3.34461100214299\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
5.625	-3.25472476319926\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
5.675	-3.20344581175167\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
5.725	-3.00822562267169\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.7749999999999995	-2.81150525994349\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.824999999999999	-2.44509651258686\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
5.875	-2.32345901412137\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
5.925	-2.29480731396118\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
5.975	-1.39792730088873\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.0249999999999995	-1.13737235576223\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
6.074999999999999	-1.13585082792349\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
6.125	-0.994410296577828\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.175	-0.861468452213424\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.225	-0.727083937741286\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
6.2749999999999995	-0.519139573652745\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
6.324999999999999	-0.504537570976053\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.375	-0.489159888837936\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
6.425	-0.275456956259568\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
6.574999999999999	-3.14910839025858\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
6.625	-2.72778737787254\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.675	-2.55870983672816\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
6.725	-2.34595204898474\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
6.7749999999999995	-2.31071864017406\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
6.824999999999999	-1.9787166089407\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.875	-1.53442120838568\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
6.925	-1.43715294227828\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
6.975	-0.769765907639059\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
7.0249999999999995	-0.697860454489953\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
7.074999999999999	-0.512809510430829\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
7.125	-0.494389551698749\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
7.175	-0.483232693044432\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
7.225	-0.374031131037071\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
7.2749999999999995	-0.25903806570375\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
7.324999999999999	-0.250460755661283\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
7.375	-0.244551418088095\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
7.425	-0.134185853144366\\
};

\end{axis}

\end{tikzpicture}


==> figz/Results_PEMOQ_sorted.tex <==
\usetikzlibrary{patterns}

\definecolor{c1}{rgb}{0,	0,	0.531250000000000}
\definecolor{c2}{rgb}{0,	0.281250000000000,	1}
\definecolor{c3}{rgb}{0,	0.750000000000000,	1}
\definecolor{c4}{rgb}{0.218750000000000,	1,	0.781250000000000}
\definecolor{c5}{rgb}{0.687500000000000,	1,	0.312500000000000}
\definecolor{c6}{rgb}{1,	1,	0}
\definecolor{c7}{rgb}{1,	0.8500,	0}
\definecolor{c8}{rgb}{1,	0.5625,	0}
\definecolor{c9}{rgb}{0.937500000000000,	0,	0}
\definecolor{c10}{rgb}{0.500000000000000,	0,	0}



\begin{tikzpicture}[scale=0.58]

\begin{axis}[%
width=10.7in,%11.417in,
height=2.98in, %3.842in,
scale only axis,
xmin=0.5,%0.134117647058824,
xmax=7.5,%20.8658823529412,
xtick={ 1,  2,  3,  4, 5, 6, 7},
xticklabels = {1, 3, 5, 7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={Input SDR (dB)},
ymin=-4,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={PEMO-Q ODG},
ylabel shift = -0.5em,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.01,1.026)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, draw=none},
samples=119
]
\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{clipped}

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{C-OMP}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{A-SPADE}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{S-SPADE}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC CP}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC DR}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS EW}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS PEW}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{CSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PCSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PWCSL1}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{DL}

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{NMF}

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{Janssen}

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
0.575	-3.90682609850352\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
0.625	-3.87584964013646\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
0.675	-3.81976789220257\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
0.725	-3.81599855305046\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
0.7749999999999999	-3.81508431815565\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
0.825	-3.78171379652848\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
0.875	-3.77426337565315\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
0.9249999999999999	-3.76198119521252\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
0.975	-3.74915514344743\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
1.025	-3.72406659958261\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
1.075	-3.71337934793161\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
1.125	-3.70788334922938\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
1.175	-3.68615792917677\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.225	-3.66698583057105\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
1.275	-3.6625132507544\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
1.325	-3.59308095421618\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.375	-3.50558621405402\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
1.425	-3.49555187545314\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
1.5750000000000002	-3.88440372657871\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
1.625	-3.80440236464753\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
1.675	-3.80173733463814\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.725	-3.78045210057185\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
1.7750000000000001	-3.76799025414536\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
1.8250000000000002	-3.76523955319002\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.875	-3.70516446368715\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
1.925	-3.69914233052614\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
1.975	-3.67416967884985\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
2.025	-3.63975954407695\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.075	-3.57924073666473\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
2.125	-3.54534132492636\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
2.1750000000000003	-3.50399373498222\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.225	-3.48138012518766\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
2.275	-3.30705910965053\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
2.325	-3.20665026166823\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.375	-3.12515116388485\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.4250000000000003	-3.10979596348182\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
2.575	-3.85649171448464\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
2.625	-3.76804517187738\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
2.6750000000000003	-3.72844427936745\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.725	-3.71036057351963\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
2.775	-3.69873935797846\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
2.825	-3.62602748565152\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
2.875	-3.61206269164315\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.9250000000000003	-3.59664338518496\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
2.975	-3.58468633848933\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
3.025	-3.54924864866624\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.075	-3.44032880914783\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
3.125	-3.37220263873651\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
3.1750000000000003	-3.27932100608381\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
3.225	-3.22825840603036\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
3.275	-2.82132217942253\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
3.325	-2.75779960030662\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.375	-2.66317739528176\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.4250000000000003	-2.64177013703954\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
3.575	-3.82301720125525\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
3.625	-3.73749367446622\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
3.6750000000000003	-3.66086742645567\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.725	-3.61837848175303\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
3.775	-3.60307953046956\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
3.825	-3.48632739424082\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
3.875	-3.45099134224585\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
3.9250000000000003	-3.41572803691999\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
3.975	-3.38135753411\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.025	-3.25628286449738\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
4.075	-3.24054403278766\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
4.125	-3.16618688248956\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
4.175	-3.02311695687539\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.225	-2.97307195866795\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
4.275	-2.43812386061051\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.325	-2.33440758177564\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.375	-2.22280413234001\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
4.425	-2.18654395899456\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
4.574999999999999	-3.68965855889553\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
4.625	-3.6588676278742\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
4.675	-3.49243316743617\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.725	-3.45469373635187\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
4.7749999999999995	-3.41200517162704\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
4.824999999999999	-3.22523133505344\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
4.875	-3.05774975142613\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
4.925	-3.05644881485856\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.975	-2.97645475201382\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.0249999999999995	-2.93688272087846\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
5.074999999999999	-2.73487229270627\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
5.125	-2.61668504241058\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.175	-2.49033540457644\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
5.225	-2.45992158589962\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
5.2749999999999995	-1.89837239327392\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.324999999999999	-1.70026593349818\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.375	-1.64406793143569\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
5.425	-1.51339312411308\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
5.574999999999999	-3.46358079504021\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
5.625	-3.27567090826928\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
5.675	-3.15216515285241\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.725	-2.98630171137824\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
5.7749999999999995	-2.95643173044311\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
5.824999999999999	-2.89761827853561\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.875	-2.09602847782323\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
5.925	-2.06500045774492\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
5.975	-2.01338766810426\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.0249999999999995	-1.92704893926583\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
6.074999999999999	-1.92261415782663\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
6.125	-1.51572771238484\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.175	-1.12235589598303\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
6.225	-0.979081364815801\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
6.2749999999999995	-0.918848472501434\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.324999999999999	-0.856404883064221\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.375	-0.755405146789202\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
6.425	-0.570314873402508\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
6.574999999999999	-3.11831231328666\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
6.625	-2.79667258087172\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
6.675	-2.67736844162634\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
6.725	-2.58393589409588\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.7749999999999995	-2.32624531804489\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
6.824999999999999	-2.25956840983109\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.875	-1.7822809954778\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
6.925	-1.51309316786444\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.975	-1.02269993025426\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
7.0249999999999995	-1.00055568445673\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
7.074999999999999	-0.888296030718002\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
7.125	-0.64708573547194\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
7.175	-0.449588412009906\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
7.225	-0.436899844275232\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
7.2749999999999995	-0.384849216018566\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
7.324999999999999	-0.352869082220065\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
7.375	-0.317200395679785\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
7.425	-0.228124766091648\\
};

\end{axis}

\end{tikzpicture}


==> figz/Results_Rnonlin_calc_sorted.tex <==
\usetikzlibrary{patterns}

\definecolor{c1}{rgb}{0,	0,	0.531250000000000}
\definecolor{c2}{rgb}{0,	0.281250000000000,	1}
\definecolor{c3}{rgb}{0,	0.750000000000000,	1}
\definecolor{c4}{rgb}{0.218750000000000,	1,	0.781250000000000}
\definecolor{c5}{rgb}{0.687500000000000,	1,	0.312500000000000}
\definecolor{c6}{rgb}{1,	1,	0}
\definecolor{c7}{rgb}{1,	0.8500,	0}
\definecolor{c8}{rgb}{1,	0.5625,	0}
\definecolor{c9}{rgb}{0.937500000000000,	0,	0}
\definecolor{c10}{rgb}{0.500000000000000,	0,	0}



\begin{tikzpicture}[scale=0.58]

\begin{axis}[%
width=10.7in,%4.521in,
height=2.98in,
scale only axis,
xmin=0.5,
xmax=7.5,
xtick={1, 2, 3, 4, 5, 6, 7},
xticklabels = {1, 3, 5, 7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={Input SDR (dB)},
ymin=0.3,
ymax=1,
%xtick align=outside,
ylabel style={font=\color{white!15!black}},
ylabel={\Rnonlin},
ylabel shift = 0.305em,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.01,1.026)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, draw=none},
samples=119
]
\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{clipped}

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{C-OMP}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{A-SPADE}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{S-SPADE}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC CP}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC DR}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS EW}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS PEW}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{CSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PCSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PWCSL1}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{DL}

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{NMF}

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{Janssen}

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
0.575	0.345141646420461\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
0.625	0.396074981407026\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
0.675	0.554264705235645\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
0.725	0.577574717540741\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
0.7749999999999999	0.583864508286129\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
0.825	0.584815800752415\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
0.875	0.590148810584305\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
0.9249999999999999	0.602418654762417\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
0.975	0.602933863618873\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
1.025	0.611911613833125\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
1.075	0.623078291187779\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
1.125	0.669778252124555\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.175	0.708824316183931\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
1.225	0.723821560040773\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
1.275	0.749090491634969\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
1.325	0.753313776282222\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
1.375	0.771976052325236\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.425	0.80001104022758\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
1.5750000000000002	0.540309683826976\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
1.625	0.639635173694451\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
1.675	0.673490792553304\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
1.725	0.688521192388627\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
1.7750000000000001	0.690315601959247\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
1.8250000000000002	0.713893959972372\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.875	0.715357497378039\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.925	0.721091206709328\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
1.975	0.727096307344863\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.025	0.735452714640441\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
2.075	0.753034732462185\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
2.125	0.805687702602447\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
2.1750000000000003	0.825748963562523\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.225	0.832145081378277\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.275	0.853791490782503\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
2.325	0.871200665931205\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
2.375	0.886491719770749\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.4250000000000003	0.888179302835226\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
2.575	0.680034999110478\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
2.625	0.710184989800656\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
2.6750000000000003	0.746086252996391\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
2.725	0.763019625810264\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.775	0.797233588872345\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
2.825	0.801711713155451\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.875	0.805367917230818\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
2.9250000000000003	0.809823822141268\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.975	0.811966189969111\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
3.025	0.826921246097943\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
3.075	0.834666100083241\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
3.125	0.875358949167095\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
3.1750000000000003	0.875556410972004\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
3.225	0.892600166980473\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.275	0.896393654749333\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
3.325	0.917872189784901\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
3.375	0.928256639903037\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.4250000000000003	0.928424620565182\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
3.575	0.767073907473457\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
3.625	0.77735048922914\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
3.6750000000000003	0.781775413452337\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
3.725	0.811778435658122\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.775	0.848627375192908\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.825	0.850727292346896\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
3.875	0.854180867878149\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
3.9250000000000003	0.874489754045615\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
3.975	0.876370006857432\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.025	0.877207765290839\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
4.075	0.903475453771799\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
4.125	0.911580803610963\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
4.175	0.914720338988717\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.225	0.920381294160778\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.275	0.925249049415912\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
4.325	0.942788161692677\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
4.375	0.948846796506011\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.425	0.949439325420087\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
4.574999999999999	0.809668977380046\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
4.625	0.832458108181324\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
4.675	0.858996624034555\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
4.725	0.863960618900317\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.7749999999999995	0.880179522817355\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.824999999999999	0.902122802546681\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
4.875	0.905733600596972\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
4.925	0.91828569951513\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
4.975	0.925045438593406\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
5.0249999999999995	0.92884345122496\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.074999999999999	0.930307703204172\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.125	0.941756688020441\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
5.175	0.948273043304359\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.225	0.953325308897489\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
5.2749999999999995	0.955425170877973\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
5.324999999999999	0.962515885012434\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
5.375	0.964849347420389\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.425	0.965643796208563\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
5.574999999999999	0.824818382590158\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.625	0.900200526952514\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
5.675	0.902223102878395\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
5.725	0.903054610662559\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
5.7749999999999995	0.924561311301715\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
5.824999999999999	0.939354268484579\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.875	0.94788792042885\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
5.925	0.950080342778396\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
5.975	0.95011075440404\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.0249999999999995	0.956342838462601\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
6.074999999999999	0.963930554045729\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.125	0.96409863345742\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
6.175	0.970521975102692\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.225	0.972024087118888\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
6.2749999999999995	0.975266460363869\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
6.324999999999999	0.975794768299312\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
6.375	0.976027219333376\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.425	0.976806668542177\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
6.574999999999999	0.827821202246005\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.625	0.905164181060606\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
6.675	0.919935683596605\\
};

\addplot[ybar, bar width=0.04, fill=white!60!black, draw=none, area legend] table[row sep=crcr] {%
6.725	0.942012738670016\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
6.7749999999999995	0.942660555219315\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
6.824999999999999	0.950093205327533\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
6.875	0.959546126244597\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend,postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.925	0.960892621212594\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.975	0.967740802323653\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
7.0249999999999995	0.968550090098363\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
7.074999999999999	0.97523993145103\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
7.125	0.975284094130076\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
7.175	0.977210822432866\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
7.225	0.977741017193616\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
7.2749999999999995	0.97922552288037\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
7.324999999999999	0.979331817107415\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
7.375	0.979406572740144\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
7.425	0.979718107873547\\
};

\end{axis}

\end{tikzpicture}


==> figz/Results_dSDRc_sorted.tex <==
\usetikzlibrary{patterns}

\definecolor{c1}{rgb}{0,	0,	0.531250000000000}
\definecolor{c2}{rgb}{0,	0.281250000000000,	1}
\definecolor{c3}{rgb}{0,	0.750000000000000,	1}
\definecolor{c4}{rgb}{0.218750000000000,	1,	0.781250000000000}
\definecolor{c5}{rgb}{0.687500000000000,	1,	0.312500000000000}
\definecolor{c6}{rgb}{1,	1,	0}
\definecolor{c7}{rgb}{1,	0.8500,	0}
\definecolor{c8}{rgb}{1,	0.5625,	0}
\definecolor{c9}{rgb}{0.937500000000000,	0,	0}
\definecolor{c10}{rgb}{0.500000000000000,	0,	0}



\begin{tikzpicture}[scale=0.58]

\begin{axis}[%
width=10.7in,%11.417in,
height=2.96in, %3.842in,
scale only axis,
xmin=0.5,%0.134117647058824,
xmax=7.5,%20.8658823529412,
xtick={ 1,  2,  3,  4, 5, 6, 7},
xticklabels = {1, 3, 5, 7, 10, 15, 20},
xlabel style={font=\color{white!15!black}},
xlabel={Input SDR (dB)},
ymin=-2.1, %-3
ymax=23,
ylabel style={font=\color{white!15!black}},
ylabel={$\dsdr{}_\text{c}$ (dB)},
ylabel shift = 0.555em,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(1.01,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, draw=none},
samples=119
]
\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{C-OMP}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{A-SPADE}

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{S-SPADE}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC CP}

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{R$\ell_1$CC DR}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS EW}

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{SS PEW}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{CSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PCSL1}

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PWCSL1}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ CP}

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{PW$\ell_1$ DR}

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{DL}

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{NMF}

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
-10	0\\
};

\addlegendentry{Janssen}

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
0.6	-0.96274875618912\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
0.65	-0.953455268736716\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
0.7	0.265631466682184\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
0.75	0.386904087733805\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
0.8	0.422556917511006\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
0.85	1.22232624703023\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
0.9	1.41737026859187\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
0.95	2.10405588671167\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
1.0	2.47421854905873\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
1.05	3.84892453220142\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
1.1	5.09511899760636\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
1.15	6.75529927681991\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
1.2	9.74763851366872\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
1.25	9.94776356358781\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
1.3	11.3792789760823\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.35	11.8840220351749\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
1.4	12.1663728544286\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
1.6	-1.82786440720464\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
1.65	-1.27861236534884\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
1.7	1.03464160320608\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
1.75	1.23774127795343\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
1.8	1.3131058435645\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
1.85	2.35724864072894\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
1.9	5.08884711365055\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
1.95	5.83431355682378\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
2.0	5.84153478799176\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.05	7.62269285164501\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
2.1	8.6275863944014\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
2.15	12.2090929232985\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
2.2	12.7002430806926\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
2.25	13.025182097419\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
2.3	13.7075131512725\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.35	13.8803063474315\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.4	15.0301405490559\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
2.6	-1.7361923602345\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
2.65	0.624668787514485\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
2.7	2.14247196960486\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
2.75	2.20215383420743\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
2.8	2.42344923813281\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
2.85	3.41508705086973\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
2.9	6.98097068360253\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
2.95	7.25455271630762\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
3.0	7.48259696492587\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
3.05	9.86106664988403\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.1	10.5769899601759\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
3.15	14.2717247757501\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
3.2	14.399312930645\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
3.25	14.7718206329665\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
3.3	15.0434711641299\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
3.35	15.0625836107431\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.4	16.6051457288136\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
3.6	-1.22450779749143\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
3.65	3.39309397471961\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
3.7	3.52132089154435\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
3.75	3.77102101296951\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
3.8	3.90577114459574\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
3.85	4.56937350115311\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
3.9	8.02613935035068\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
3.95	8.73827387594946\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
4.0	8.74798136342531\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
4.05	10.8144141926561\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.1	12.0262161578122\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
4.15	15.6199808585703\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
4.2	15.6262883107827\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
4.25	15.9560122249198\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.3	15.9772350138947\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
4.35	16.2206142384101\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.4	17.6612490671033\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
4.6	0.992557743767212\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
4.65	5.47284409499459\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
4.7	6.33423279925506\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
4.75	6.5391349835364\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
4.8	6.64918599073391\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
4.85	7.86737137742116\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
4.9	8.67834587623145\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
4.95	10.4399117620194\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
5.0	11.2624161719518\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
5.05	12.1624763757924\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.1	13.0487251772423\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
5.15	17.1111743035663\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
5.2	17.1335323989882\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.25	17.2776533884791\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.3	17.4390900572489\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
5.35	17.9991889961578\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.4	19.0116612287989\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
5.6	4.56732051522504\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
5.65	7.59403558173611\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
5.7	9.34620835814339\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
5.75	9.60943751932474\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
5.8	9.65980024627422\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
5.85	11.0999717208994\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
5.9	11.8497604234015\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
5.95	13.8586722383364\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
6.0	13.8843097873506\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
6.05	15.779132305405\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
6.1	17.0142387053523\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
6.15	19.1768251839526\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
6.2	19.2823047140364\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.25	19.4311586710822\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.3	19.6340730721157\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
6.35	20.5721190715004\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.4	21.1672550519847\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend] table[row sep=crcr] {%
6.6	8.70471745020417\\
};

\addplot[ybar, bar width=0.04, fill=c1, draw=none, area legend] table[row sep=crcr] {%
6.65	10.114474436005\\
};

\addplot[ybar, bar width=0.04, fill=c8, draw=none, area legend] table[row sep=crcr] {%
6.7	10.4696362986808\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
6.75	11.2908315544346\\
};

\addplot[ybar, bar width=0.04, fill=c3, draw=none, area legend] table[row sep=crcr] {%
6.8	11.6470525314638\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend] table[row sep=crcr] {%
6.85	12.5817171099218\\
};

\addplot[ybar, bar width=0.04, fill=c4, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
6.9	13.9914050931123\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
6.95	14.7367744528559\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend] table[row sep=crcr] {%
7.0	14.9002205979006\\
};

\addplot[ybar, bar width=0.04, fill=c6, draw=none, area legend, postaction={pattern=newdotss, pattern color=white!60!black}] table[row sep=crcr] {%
7.05	18.6736839874908\\
};

\addplot[ybar, bar width=0.04, fill=c10, draw=none, area legend] table[row sep=crcr] {%
7.1	19.5698133308701\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend] table[row sep=crcr] {%
7.15	19.9067337473668\\
};

\addplot[ybar, bar width=0.04, fill=c2, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!90!black}] table[row sep=crcr] {%
7.2	20.2710389664704\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend] table[row sep=crcr] {%
7.25	20.6797768145611\\
};

\addplot[ybar, bar width=0.04, fill=c7, draw=none, area legend, postaction={pattern=north east lines, pattern color=white!60!black}] table[row sep=crcr] {%
7.3	20.99957914868\\
};

\addplot[ybar, bar width=0.04, fill=c9, draw=none, area legend] table[row sep=crcr] {%
7.35	21.9575365893755\\
};

\addplot[ybar, bar width=0.04, fill=c5, draw=none, area legend, postaction={pattern=newdots, pattern color=white!60!black}] table[row sep=crcr] {%
7.4	22.2069919121025\\
};

\end{axis}

\end{tikzpicture}


==> figz/perc_clip.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
% \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
% \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
% \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
% \definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
% \definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
% \definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\definecolor{c1}{rgb}{0,	0,	0.531250000000000}
\definecolor{c2}{rgb}{0,	0.281250000000000,	1}
\definecolor{c3}{rgb}{0,	0.750000000000000,	1}
\definecolor{c4}{rgb}{0.218750000000000,	1,	0.781250000000000}
\definecolor{c5}{rgb}{0.687500000000000,	1,	0.312500000000000}
\definecolor{c6}{rgb}{1,	1,	0}
\definecolor{c7}{rgb}{1,	0.8500,	0}
\definecolor{c8}{rgb}{1,	0.5625,	0}
\definecolor{c9}{rgb}{0.937500000000000,	0,	0}
\definecolor{c10}{rgb}{0.500000000000000,	0,	0}
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
width=5.356in,%4.521in,
height=3.3in,%3.842in,%3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=21,
xtick={ 1,  3,  5,  7, 10, 15, 20},
xlabel style={font=\Large\color{white!15!black}},
xticklabel style={font=\large},
xlabel={input SDR (dB)},
ymin=0,
ymax=90,
ylabel style={font=\Large\color{white!15!black}},
ylabel={clipped samples (\%)},
yticklabel style={font=\large},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},every axis plot/.append style={very thick}
]
\addplot [color=c1, mark=o, mark options={solid, c1}]
  table[row sep=crcr]{%
1	70.7811572146633\\
3	48.1171167955453\\
5	34.3747464881511\\
7	25.5166774290897\\
10	16.3389806308835\\
15	7.19178637834189\\
20	2.96166738596429\\
};
\addlegendentry{violin}

\addplot [color=c2, mark=o, mark options={solid, c2}]
  table[row sep=crcr]{%
1	83.3001600525301\\
3	63.5155469829414\\
5	48.6751207233827\\
7	38.1215715243293\\
10	26.3638664313758\\
15	12.4916211816528\\
20	5.1004774216495\\
};
\addlegendentry{clarinet}

\addplot [color=c3, mark=o, mark options={solid, c3}]
  table[row sep=crcr]{%
1	80.4189061300287\\
3	55.6705890755852\\
5	38.3915147402818\\
7	26.9999821438137\\
10	16.2194882417013\\
15	7.24639751441887\\
20	3.31410817277646\\
};
\addlegendentry{bassoon}

\addplot [color=c4, mark=o, mark options={solid, c4}]
  table[row sep=crcr]{%
1	86.2905452852668\\
3	56.9784047782486\\
5	34.8545458849149\\
7	22.8241058536701\\
10	12.289235527572\\
15	4.61847389558233\\
20	1.81788055956636\\
};
\addlegendentry{harp}

\addplot [color=c5, mark=o, mark options={solid, c5}]
  table[row sep=crcr]{%
1	77.8522623338893\\
3	45.9826760639156\\
5	28.7757572496906\\
7	19.1811481142734\\
10	9.61586054769463\\
15	2.9663205466186\\
20	0.552805724431054\\
};
\addlegendentry{glockenspiel}

\addplot [color=c6, mark=o, mark options={solid, c6}]
  table[row sep=crcr]{%
1	83.1702947793821\\
3	58.793765781226\\
5	42.1513884203873\\
7	29.6200715906821\\
10	17.0055707113546\\
15	6.15267220572005\\
20	2.15689035752767\\
};
\addlegendentry{celesta}

\addplot [color=c7, mark=o, mark options={solid, c7}]
  table[row sep=crcr]{%
1	82.0418891026353\\
3	58.7178332738871\\
5	42.8345894996579\\
7	30.7938113587061\\
10	18.5507212480193\\
15	7.96881121252697\\
20	3.29195488326132\\
};
\addlegendentry{accordion}

\addplot [color=c8, mark=o, mark options={solid, c8}]
  table[row sep=crcr]{%
1	83.2820407954604\\
3	59.9291106453317\\
5	42.086464563843\\
7	27.8953018761822\\
10	14.4934648876165\\
15	4.50590460610398\\
20	1.70781998193685\\
};
\addlegendentry{guitar}

\addplot [color=c9, mark=o, mark options={solid, c9}]
  table[row sep=crcr]{%
1	80.2671254277357\\
3	55.3901288571504\\
5	38.3917513354389\\
7	26.367342636546\\
10	15.0977063201364\\
15	5.71518918247422\\
20	1.93153969801576\\
};
\addlegendentry{piano}

\addplot [color=c10, mark=o, mark options={solid, c10}]
  table[row sep=crcr]{%
1	81.2716716716717\\
3	54.2574574574575\\
5	36.7827827827828\\
7	24.8236236236236\\
10	13.5127127127127\\
15	4.75475475475475\\
20	1.66966966966967\\
};
\addlegendentry{wind ensemble}

\end{axis}
\end{tikzpicture}%


==> figz/waveforms_consistency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.28125,1.00000}%
\definecolor{mycolor2}{rgb}{0.53125,1.00000,0.46875}%
\definecolor{mycolor3}{rgb}{1.00000,0.87500,0.00000}%
\definecolor{mycolor4}{rgb}{1.00000,0.06250,0.00000}%
%
\begin{tikzpicture}[scale=0.57]

\begin{axis}[%
width=5.356in,
height=3.442in,  %originally 3.842
at={(0.378in,0.444in)},
scale only axis,
xmin=0,
xmax=4,
xlabel style={font=\Large\color{white!15!black}},
xlabel={time (ms)},
xticklabel style={font=\large},
ymin=-0.08,
ymax=0.08,
    extra tick style={% changes for all extra ticks
        tick align=outside,
        tick pos=left,
        grid style={dotted,black}
    },
    extra y tick style={% changes for extra y ticks
        major tick length=1.8em
    },
extra y ticks = {-0.0138928370610454, 0.0138928370610454},
extra y tick labels = {$\vspace{-.2em}-\tc$, $\vspace{.2em}\tc$},
%
ylabel style={font=\Large\color{white!15!black}},
scaled ticks=false,
yticklabels = {$ $, $-0.8$, $-0.6$, $-0.4$, $-0.2$, $0$, $0.2$, $0.4$, $0.6$, $0.8$},
yticklabel style={font=\large},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black},
every axis plot/.append style={very thick}
]
\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
0 0.0138928370610454\\
1 0.0138928370610454\\
2 0.0138928370610454\\
3 0.0138928370610454\\
4 0.0138928370610454\\
};

\addplot [color=white!70!black, dashed, forget plot]
  table[row sep=crcr]{%
0 -0.0138928370610454\\
1 -0.0138928370610454\\
2 -0.0138928370610454\\
3 -0.0138928370610454\\
4 -0.0138928370610454\\
};

\addplot [color=white!60!black]
  table[row sep=crcr]{%
0.00453514739229025	-0.0166231404320234\\
0.0090702947845805	-0.0144442045392767\\
0.0136054421768707	-0.0122217496562599\\
0.018140589569161	-0.00998275284989709\\
0.0226757369614512	-0.00771067908291361\\
0.0272108843537415	-0.00538500186932242\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000520001469770249\\
0.0408163265306122	0.00198017221405566\\
0.0453514739229025	0.00447427211315707\\
0.0498866213151927	0.00692245595878706\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115359420648745\\
0.0634920634920635	0.013623235156357\\
0.0680272108843537	0.0155362283863978\\
0.072562358276644	0.0172813336049814\\
0.0770975056689342	0.0188721319350381\\
0.0816326530612245	0.0203351493073367\\
0.0861678004535147	0.021646616460374\\
0.090702947845805	0.0228092796994238\\
0.0952380952380952	0.0238211364681277\\
0.0997732426303855	0.0246742436950012\\
0.104308390022676	0.025370183937602\\
0.108843537414966	0.0258689862415991\\
0.113378684807256	0.026175281267339\\
0.117913832199546	0.026307585622491\\
0.122448979591837	0.0262927275017278\\
0.126984126984127	0.0261704369980188\\
0.131519274376417	0.0259367335564303\\
0.136054421768707	0.0256185661433945\\
0.140589569160998	0.0252363145948199\\
0.145124716553288	0.0247963934162636\\
0.149659863945578	0.0242962468186682\\
0.154195011337868	0.0236866424452632\\
0.158730158730159	0.0229507577439913\\
0.163265306122449	0.0220792943799467\\
0.167800453514739	0.021070826917761\\
0.172335600907029	0.0199339547142314\\
0.17687074829932	0.018664281951208\\
0.18140589569161	0.0172995865260228\\
0.1859410430839	0.0158877760570319\\
0.19047619047619	0.0144747419695923\\
0.195011337868481	0.0130898936134629\\
0.199546485260771	0.0117391261247138\\
0.204081632653061	0.0104403024982946\\
0.208616780045351	0.00920398617797733\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00690398709008204\\
0.222222222222222	0.00580791347681899\\
0.226757369614512	0.00474921100971668\\
0.231292517006803	0.00374330354065885\\
0.235827664399093	0.00280944358903479\\
0.240362811791383	0.00194722643981011\\
0.244897959183673	0.00117980990819043\\
0.249433106575964	0.000532839813424363\\
0.253968253968254	3.14775254806813e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000493856591058371\\
0.267573696145125	-0.00051773018273486\\
0.272108843537415	-0.000378785147088163\\
0.276643990929705	-8.72028356918255e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000828865589078676\\
0.290249433106576	0.00138190846230153\\
0.294784580498866	0.00196359624525422\\
0.299319727891156	0.00254743193740083\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362557660482372\\
0.312925170068027	0.00411674367542948\\
0.317460317460317	0.00460437673399473\\
0.321995464852608	0.00510874896965533\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.0062102823890808\\
0.335600907029478	0.00683589743119577\\
0.340136054421769	0.00752741141022847\\
0.344671201814059	0.00827659311547404\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00986173639331193\\
0.35827664399093	0.0106799928268906\\
0.36281179138322	0.0115214760972285\\
0.36734693877551	0.012387618952213\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0141876416250789\\
0.380952380952381	0.0151421619539463\\
0.385487528344671	0.0161507045166675\\
0.390022675736961	0.0172064053992554\\
0.394557823129252	0.0182919207590418\\
0.399092970521542	0.0193533446079677\\
0.403628117913832	0.0203952088597199\\
0.408163265306122	0.0213925169630739\\
0.412698412698413	0.0223244082976667\\
0.417233560090703	0.0231779096095371\\
0.421768707482993	0.023924870577426\\
0.426303854875283	0.0245993324219909\\
0.430839002267574	0.0252182965129292\\
0.435374149659864	0.0257991109520541\\
0.439909297052154	0.026353802362359\\
0.444444444444444	0.0268648922930446\\
0.448979591836735	0.0273460886617203\\
0.453514739229025	0.0277874600359628\\
0.458049886621315	0.0281744604019514\\
0.462585034013605	0.0284914224844507\\
0.467120181405896	0.0287102879247402\\
0.471655328798186	0.028837404427067\\
0.476190476190476	0.0288772165784424\\
0.480725623582766	0.028839701863038\\
0.485260770975057	0.0287357219269755\\
0.489795918367347	0.028561933300858\\
0.494331065759637	0.0283273071787875\\
0.498866213151927	0.0280294679366903\\
0.503401360544218	0.0276605132878179\\
0.507936507936508	0.0272088504111957\\
0.512471655328798	0.026655128132111\\
0.517006802721088	0.0259986189751797\\
0.521541950113379	0.0252438659836429\\
0.526077097505669	0.0244067860190332\\
0.530612244897959	0.0235138213430086\\
0.535147392290249	0.0225928372660849\\
0.53968253968254	0.0216882968105495\\
0.54421768707483	0.0208382086956224\\
0.54875283446712	0.0200749600820733\\
0.55328798185941	0.0194218056807188\\
0.557823129251701	0.0188845289246243\\
0.562358276643991	0.0184730496291282\\
0.566893424036281	0.0181805029477284\\
0.571428571428572	0.0179933797165047\\
0.575963718820862	0.017894934164939\\
0.580498866213152	0.0178575863214863\\
0.585034013605442	0.0178800219995988\\
0.589569160997732	0.0179510904008796\\
0.594104308390023	0.0180610049935951\\
0.598639455782313	0.018200308468095\\
0.603174603174603	0.0183402638894602\\
0.607709750566893	0.0184925475429349\\
0.612244897959184	0.0186486561973212\\
0.616780045351474	0.0187989576302807\\
0.621315192743764	0.0189332067956693\\
0.625850340136054	0.0190114293405866\\
0.630385487528345	0.0190592279410028\\
0.634920634920635	0.0190747500057626\\
0.639455782312925	0.0190550981203752\\
0.643990929705215	0.0189942816563005\\
0.648526077097506	0.0188399854792847\\
0.653061224489796	0.0186275590618386\\
0.657596371882086	0.0183542883800149\\
0.662131519274376	0.0180185324708607\\
0.666666666666667	0.0176200972920987\\
0.671201814058957	0.0171064979622132\\
0.675736961451247	0.0165420293303923\\
0.680272108843537	0.0159481844926789\\
0.684807256235828	0.0153458631365424\\
0.689342403628118	0.0147495788424327\\
0.693877551020408	0.0140986591358738\\
0.698412698412698	0.0134569183031748\\
0.702947845804989	0.01282882955471\\
0.707482993197279	0.0122134898103046\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.010917121358311\\
0.72108843537415	0.0102162845747206\\
0.72562358276644	0.00951308372610848\\
0.73015873015873	0.00882164020600515\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00743784121962354\\
0.743764172335601	0.00675260643238388\\
0.748299319727891	0.00611754996524273\\
0.752834467120181	0.00555155469551236\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00460540073247746\\
0.766439909297052	0.0042388510966985\\
0.770975056689342	0.00399546477245938\\
0.775510204081633	0.00389999188869972\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414414688403132\\
0.789115646258503	0.00448430061999372\\
0.793650793650794	0.00499935831196105\\
0.798185941043084	0.0056939015312482\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00754582817092039\\
0.811791383219955	0.00867731350763827\\
0.816326530612245	0.00996049499642253\\
0.820861678004535	0.0113955135866657\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0146507422814049\\
0.834467120181406	0.0164441624810464\\
0.839002267573696	0.0183496393547178\\
0.843537414965986	0.0203551011138223\\
0.848072562358277	0.0224450112819628\\
0.852607709750567	0.024565628410656\\
0.857142857142857	0.0267361123427686\\
0.861678004535147	0.0289449835973001\\
0.866213151927438	0.0311820794685954\\
0.870748299319728	0.0334384861955772\\
0.875283446712018	0.0356839067317838\\
0.879818594104308	0.0379382383034383\\
0.884353741496599	0.0401946710056503\\
0.888888888888889	0.0424441133162511\\
0.893424036281179	0.0446762605517164\\
0.897959183673469	0.0468709003962219\\
0.90249433106576	0.0490338587729359\\
0.90702947845805	0.051150710011108\\
0.91156462585034	0.0532050028324247\\
0.91609977324263	0.0551811365802812\\
0.920634920634921	0.0570680357853872\\
0.925170068027211	0.0588612045466411\\
0.929705215419501	0.0605449920618291\\
0.934240362811791	0.0621023977725048\\
0.938775510204082	0.0635178550564388\\
0.943310657596372	0.0647894123221237\\
0.947845804988662	0.0659041921720453\\
0.952380952380952	0.0668444128575895\\
0.956916099773243	0.0675912421762314\\
0.961451247165533	0.0681290070340938\\
0.965986394557823	0.0684653808658459\\
0.970521541950113	0.0685881838227049\\
0.975056689342404	0.0684914182705974\\
0.979591836734694	0.0681734905904996\\
0.984126984126984	0.0676404081490442\\
0.988662131519274	0.0669279645863981\\
0.993197278911565	0.0660419186908073\\
0.997732426303855	0.0649942745362608\\
1.00226757369615	0.0637941479072406\\
1.00680272108844	0.062449044995393\\
1.01133786848073	0.0609886738625973\\
1.01587301587302	0.0594017533931426\\
1.02040816326531	0.0576812716197273\\
1.0249433106576	0.0558182056055904\\
1.02947845804989	0.0538069522160794\\
1.03401360544218	0.0516710801725008\\
1.03854875283447	0.0494047174843236\\
1.04308390022676	0.0470109038052007\\
1.04761904761905	0.0444949404772388\\
1.05215419501134	0.0418668169626816\\
1.05668934240363	0.0391614671650329\\
1.06122448979592	0.0363893625612221\\
1.06575963718821	0.0335592238457096\\
1.0702947845805	0.030678541404615\\
1.07482993197279	0.0277585241568764\\
1.07936507936508	0.0248328998235417\\
1.08390022675737	0.0219232592981115\\
1.08843537414966	0.0190396651283487\\
1.09297052154195	0.0161881729859413\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106232931027175\\
1.10657596371882	0.00795189290380051\\
1.11111111111111	0.00535684208266204\\
1.1156462585034	0.00282964494878118\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00201806490100176\\
1.12925170068027	-0.00429139619815389\\
1.13378684807256	-0.00645212058347501\\
1.13832199546485	-0.00850286777338913\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0122643510181708\\
1.15192743764172	-0.0139301561357727\\
1.15646258503401	-0.0154547425111893\\
1.1609977324263	-0.0168609791740616\\
1.16553287981859	-0.0181697710377794\\
1.17006802721088	-0.0193899186296414\\
1.17460317460317	-0.0204897879669204\\
1.17913832199546	-0.0214860260198162\\
1.18367346938776	-0.0223982392588059\\
1.18820861678005	-0.0232389844701682\\
1.19274376417234	-0.0240074414000697\\
1.19727891156463	-0.0246591033870793\\
1.20181405895692	-0.0252067396261977\\
1.20634920634921	-0.0256728690669136\\
1.2108843537415	-0.0260789654895186\\
1.21541950113379	-0.0264362186193114\\
1.21995464852608	-0.0267135737232467\\
1.22448979591837	-0.0269335258037666\\
1.22902494331066	-0.0271227479286832\\
1.23356009070295	-0.0273004627021425\\
1.23809523809524	-0.0274676426422187\\
1.24263038548753	-0.0275877511661498\\
1.24716553287982	-0.0276729675643512\\
1.25170068027211	-0.0277436207522516\\
1.2562358276644	-0.0278195990175076\\
1.26077097505669	-0.0279054960115712\\
1.26530612244898	-0.0279868613813044\\
1.26984126984127	-0.0280891633882627\\
1.27437641723356	-0.0282407598355691\\
1.27891156462585	-0.0284608850541351\\
1.28344671201814	-0.0287361379398261\\
1.28798185941043	-0.029043866180222\\
1.29251700680272	-0.0293817490628456\\
1.29705215419501	-0.029748725087911\\
1.3015873015873	-0.0301404437214929\\
1.30612244897959	-0.0305219295275747\\
1.31065759637188	-0.0308880624585303\\
1.31519274376417	-0.0312499391300119\\
1.31972789115646	-0.031626292113093\\
1.32426303854875	-0.0320337644010598\\
1.32879818594104	-0.0324427561808576\\
1.33333333333333	-0.0328723597193794\\
1.33786848072562	-0.0333290125900205\\
1.34240362811791	-0.0338150298373649\\
1.3469387755102	-0.0343240716747295\\
1.35147392290249	-0.0347930544991309\\
1.35600907029478	-0.0352395920985926\\
1.36054421768707	-0.0356627796699557\\
1.36507936507937	-0.0360679257555311\\
1.36961451247166	-0.0364616917968211\\
1.37414965986395	-0.0367918358418032\\
1.37868480725624	-0.0371107509122985\\
1.38321995464853	-0.0374349056664276\\
1.38775510204082	-0.037777330483566\\
1.39229024943311	-0.0381412504641789\\
1.3968253968254	-0.0384539263325994\\
1.40136054421769	-0.0387571794909345\\
1.40589569160998	-0.0390450975317993\\
1.41043083900227	-0.0393109393206824\\
1.41496598639456	-0.0395459722586963\\
1.41950113378685	-0.0396722155237624\\
1.42403628117914	-0.0397481701111576\\
1.42857142857143	-0.0397873579751689\\
1.43310657596372	-0.0398067380371223\\
1.43764172335601	-0.0398208091315367\\
1.4421768707483	-0.0397680519661617\\
1.44671201814059	-0.0397204087083131\\
1.45124716553288	-0.0396925559770435\\
1.45578231292517	-0.0396945656916962\\
1.46031746031746	-0.0397291968405899\\
1.46485260770975	-0.0397229717930486\\
1.46938775510204	-0.0397370565974541\\
1.47392290249433	-0.0397788611548699\\
1.47845804988662	-0.0398560104974235\\
1.48299319727891	-0.0399734962831146\\
1.4875283446712	-0.0400666797699687\\
1.49206349206349	-0.0402017362951452\\
1.49659863945578	-0.0403918318239455\\
1.50113378684807	-0.0406489897262493\\
1.50566893424036	-0.0409812314835293\\
1.51020408163265	-0.0413300050538256\\
1.51473922902494	-0.0417580488337322\\
1.51927437641723	-0.0422738212148286\\
1.52380952380952	-0.0428812046920393\\
1.52834467120181	-0.0435769130603549\\
1.5328798185941	-0.0442927674808702\\
1.53741496598639	-0.0450726015421421\\
1.54195011337868	-0.0459054514543201\\
1.54648526077098	-0.0467767008518496\\
1.55102040816327	-0.0476689287226447\\
1.55555555555556	-0.0485111466312032\\
1.56009070294785	-0.0493464824554539\\
1.56462585034014	-0.0501716785846127\\
1.56916099773243	-0.0509862691985489\\
1.57369614512472	-0.0517914818152501\\
1.57823129251701	-0.052539479765796\\
1.5827664399093	-0.0532894237812433\\
1.58730158730159	-0.0540471248503757\\
1.59183673469388	-0.0548123273173923\\
1.59637188208617	-0.055578123174384\\
1.60090702947846	-0.0562841119276081\\
1.60544217687075	-0.0569723161290739\\
1.60997732426304	-0.0576315405245176\\
1.61451247165533	-0.0582494117935545\\
1.61904761904762	-0.0588150907878371\\
1.62358276643991	-0.0592734676736326\\
1.6281179138322	-0.0596809599512798\\
1.63265306122449	-0.0600435630350109\\
1.63718820861678	-0.0603654548026968\\
1.64172335600907	-0.0606473366067729\\
1.64625850340136	-0.0608355352391369\\
1.65079365079365	-0.0609837979217563\\
1.65532879818594	-0.0610862376025858\\
1.65986394557823	-0.0611314844260691\\
1.66439909297052	-0.0611053980615068\\
1.66893424036281	-0.0609405443512961\\
1.6734693877551	-0.0606915034674595\\
1.67800453514739	-0.0603596033743481\\
1.68253968253968	-0.0599471642977959\\
1.68707482993197	-0.0594563768244646\\
1.69160997732426	-0.0588291655815306\\
1.69614512471655	-0.0581356330018696\\
1.70068027210884	-0.0573850763953617\\
1.70521541950113	-0.0565830024908675\\
1.70975056689342	-0.055730810325962\\
1.71428571428571	-0.0547606225409835\\
1.718820861678	-0.0537456834961937\\
1.72335600907029	-0.0526974137772831\\
1.72789115646259	-0.0516261924798019\\
1.73242630385488	-0.0505394471723107\\
1.73696145124717	-0.0493669175019357\\
1.74149659863946	-0.0481916506288735\\
1.74603174603175	-0.0470277735847985\\
1.75056689342404	-0.0458852846003362\\
1.75510204081633	-0.0447678728426631\\
1.75963718820862	-0.0435908738851692\\
1.76417233560091	-0.0424379057639148\\
1.7687074829932	-0.0413188431803629\\
1.77324263038549	-0.0402415954784465\\
1.77777777777778	-0.0392100605252248\\
1.78231292517007	-0.0381344068717181\\
1.78684807256236	-0.0371097838016857\\
1.79138321995465	-0.0361513287838902\\
1.79591836734694	-0.0352714365095967\\
1.80045351473923	-0.0344767588263074\\
1.80498866213152	-0.0336722938385427\\
1.80952380952381	-0.0329580907732395\\
1.8140589569161	-0.0323461944566527\\
1.81859410430839	-0.0318442903187895\\
1.82312925170068	-0.0314535532250635\\
1.82766439909297	-0.0310700558879319\\
1.83219954648526	-0.0307935519329869\\
1.83673469387755	-0.0306316033048692\\
1.84126984126984	-0.0305877340842656\\
1.84580498866213	-0.030659580036858\\
1.85034013605442	-0.0307387585793118\\
1.85487528344671	-0.0309264207736943\\
1.859410430839	-0.0312289351299257\\
1.86394557823129	-0.0316494480909566\\
1.86848072562358	-0.0321864515526378\\
1.87301587301587	-0.0327336007998377\\
1.87755102040816	-0.0333957806874367\\
1.88208616780045	-0.0341810325610589\\
1.88662131519274	-0.0350923918152681\\
1.89115646258503	-0.0361257800633496\\
1.89569160997732	-0.0371709608930048\\
1.90022675736961	-0.0383233079626558\\
1.9047619047619	-0.039579160565537\\
1.90929705215419	-0.0409285896230796\\
1.91383219954649	-0.0423554158477311\\
1.91836734693878	-0.043744032773426\\
1.92290249433107	-0.0451814091128923\\
1.92743764172336	-0.0466639931249885\\
1.93197278911565	-0.0481874184576843\\
1.93650793650794	-0.0497454739841052\\
1.94104308390023	-0.0512412085321934\\
1.94557823129252	-0.0527655526599613\\
1.95011337868481	-0.0543210821698498\\
1.9546485260771	-0.0559038584145104\\
1.95918367346939	-0.0575019812842665\\
1.96371882086168	-0.059015327813609\\
1.96825396825397	-0.0605130132141744\\
1.97278911564626	-0.0619845868141547\\
1.97732426303855	-0.0634179660613365\\
1.98185941043084	-0.0648004271296939\\
1.98639455782313	-0.0660462878362682\\
1.99092970521542	-0.0672293534833638\\
1.99546485260771	-0.0683555358352109\\
2	-0.0694291201776012\\
2.00453514739229	-0.0704498517380791\\
2.00907029478458	-0.0713444572505297\\
2.01360544217687	-0.0721771024499997\\
2.01814058956916	-0.0729459496934752\\
2.02267573696145	-0.0736454187632921\\
2.02721088435374	-0.0742670305275285\\
2.03174603174603	-0.0747387426450283\\
2.03628117913832	-0.0751228257304749\\
2.04081632653061	-0.0754290644207874\\
2.0453514739229	-0.0756694376931161\\
2.04988662131519	-0.0758549769039395\\
2.05442176870748	-0.0759319360314932\\
2.05895691609977	-0.075970500414372\\
2.06349206349206	-0.0759830524143928\\
2.06802721088435	-0.0759757011902254\\
2.07256235827664	-0.0759465891948863\\
2.07709750566893	-0.0758243136306086\\
2.08163265306122	-0.075663385051172\\
2.08616780045351	-0.0754654428324708\\
2.09070294784581	-0.0752332908523936\\
2.0952380952381	-0.0749693914247872\\
2.09977324263039	-0.0746102612756624\\
2.10430839002268	-0.0742245028537043\\
2.10884353741497	-0.0738229734203702\\
2.11337868480726	-0.0734109464805924\\
2.11791383219955	-0.0729844584542735\\
2.12244897959184	-0.0724630315267654\\
2.12698412698413	-0.0718985046134275\\
2.13151927437642	-0.0712801467852902\\
2.13605442176871	-0.070596817306586\\
2.140589569161	-0.0698391031317671\\
2.14512471655329	-0.0689344640801963\\
2.14965986394558	-0.0679610635081184\\
2.15419501133787	-0.0669383366951081\\
2.15873015873016	-0.0658881374118968\\
2.16326530612245	-0.0648309645600095\\
2.16780045351474	-0.0637167919911786\\
2.17233560090703	-0.0626349721508358\\
2.17687074829932	-0.061595965137802\\
2.18140589569161	-0.0605999343477712\\
2.1859410430839	-0.0596396014063582\\
2.19047619047619	-0.0586408136079726\\
2.19501133786848	-0.0576747761359626\\
2.19954648526077	-0.0567377991093817\\
2.20408163265306	-0.0558256484163772\\
2.20861678004535	-0.0549368371377565\\
2.21315192743764	-0.0540144080433998\\
2.21768707482993	-0.0531486693843438\\
2.22222222222222	-0.0523494332337353\\
2.22675736961451	-0.0516212674254047\\
2.2312925170068	-0.0509669711967291\\
2.23582766439909	-0.050333997290474\\
2.24036281179138	-0.0498107089907629\\
2.24489795918367	-0.0493994297040422\\
2.24943310657596	-0.0490950545024319\\
2.25396825396825	-0.0488904259352686\\
2.25850340136054	-0.0487270142917509\\
2.26303854875283	-0.0486835416379906\\
2.26757369614512	-0.0487501395414259\\
2.27210884353741	-0.0489077804282554\\
2.2766439909297	-0.0491347253777933\\
2.281179138322	-0.0493614096001967\\
2.28571428571429	-0.0496530321059365\\
2.29024943310658	-0.0499889985951174\\
2.29478458049887	-0.0503432843692987\\
2.29931972789116	-0.0506921343238887\\
2.30385487528345	-0.0509714901965052\\
2.30839002267574	-0.0512526062864788\\
2.31292517006803	-0.0515244020232145\\
2.31746031746032	-0.0517704900938059\\
2.32199546485261	-0.0519747063971437\\
2.3265306122449	-0.052078669296703\\
2.33106575963719	-0.0521506980888745\\
2.33560090702948	-0.0521740299886157\\
2.34013605442177	-0.052123739286858\\
2.34467120181406	-0.0519747063971437\\
2.34920634920635	-0.0516643219250561\\
2.35374149659864	-0.0512560150526128\\
2.35827664399093	-0.050737202617271\\
2.36281179138322	-0.050093949384562\\
2.36734693877551	-0.0493179499596869\\
2.3718820861678	-0.0483709755331681\\
2.37641723356009	-0.0473333395788278\\
2.38095238095238	-0.0462121806594042\\
2.38548752834467	-0.0450098668944458\\
2.39002267573696	-0.0437296002119329\\
2.39455782312925	-0.0423452413622115\\
2.39909297052154	-0.0409309640620826\\
2.40362811791383	-0.0394908315292526\\
2.40816326530612	-0.0380222066845653\\
2.41269841269841	-0.0365227666574523\\
2.4172335600907	-0.0349688030918199\\
2.42176870748299	-0.0334223330941847\\
2.42630385487528	-0.0318848046950853\\
2.43083900226757	-0.0303533216584248\\
2.43537414965986	-0.0288273342179222\\
2.43990929705215	-0.0272945098089903\\
2.44444444444444	-0.0258106439115022\\
2.44897959183673	-0.0243776987754258\\
2.45351473922902	-0.0229920193510482\\
2.45804988662132	-0.0216510380937573\\
2.46258503401361	-0.0203486633881911\\
2.4671201814059	-0.0191269875918548\\
2.47165532879819	-0.0179812085739216\\
2.47619047619048	-0.0169012394516646\\
2.48072562358277	-0.0158794637641097\\
2.48526077097506	-0.0149151300237209\\
2.48979591836735	-0.0140404703652084\\
2.49433106575964	-0.013246837755045\\
2.49886621315193	-0.0125200985055626\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112339826295457\\
2.5124716553288	-0.0106993433248609\\
2.51700680272109	-0.0102293021740941\\
2.52154195011338	-0.00980344683065449\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00904045248689575\\
2.53514739229025	-0.00872756179711448\\
2.53968253968254	-0.00844956009225677\\
2.54421768707483	-0.00818330028445666\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763223563299229\\
2.5578231292517	-0.00736629580579776\\
2.56235827664399	-0.007090105600786\\
2.56689342403628	-0.00677841067680133\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00600653965335305\\
2.58049886621315	-0.00557926717483453\\
2.58503401360544	-0.00511840652053389\\
2.58956916099773	-0.00460656313240712\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00341021426478277\\
2.6031746031746	-0.0027595225371804\\
2.60770975056689	-0.00206324343600589\\
2.61224489795918	-0.00130088028320262\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000441852289356551\\
2.62585034013605	0.00138557735896463\\
2.63038548752834	0.00238202055378683\\
2.63492063492063	0.0034441306725099\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00576228362292079\\
2.64852607709751	0.00698560909525877\\
2.6530612244898	0.00826438964920603\\
2.65759637188209	0.00961669283337012\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0125434758242136\\
2.67120181405896	0.0140819477079433\\
2.67573696145125	0.0156711249675909\\
2.68027210884354	0.017311133312927\\
2.68480725623583	0.0189942816563005\\
2.68934240362812	0.0206634769225736\\
2.69387755102041	0.0223135831319185\\
2.6984126984127	0.0239416726911351\\
2.70294784580499	0.025551804023888\\
2.70748299319728	0.0271477755505645\\
2.71201814058957	0.0286842345946713\\
2.71655328798186	0.0301818365847214\\
2.72108843537415	0.031653857189961\\
2.72562358276644	0.0331141786730308\\
2.73015873015873	0.0345683711172542\\
2.73469387755102	0.0359607642774747\\
2.73922902494331	0.0373054515068951\\
2.7437641723356	0.038601103443525\\
2.74829931972789	0.0398478633264342\\
2.75283446712018	0.0410423063441605\\
2.75736961451247	0.0421242091730544\\
2.76190476190476	0.04311801941852\\
2.76643990929705	0.0440363128711664\\
2.77097505668934	0.0448969896094934\\
2.77551020408163	0.0457145331824466\\
2.78004535147392	0.0464408567368903\\
2.78458049886621	0.0471115813191416\\
2.7891156462585	0.0477410864807422\\
2.79365079365079	0.0483425117563894\\
2.79818594104308	0.0489209633655842\\
2.80272108843537	0.0494149452047984\\
2.80725623582766	0.0498522592702064\\
2.81179138321995	0.0502403044596245\\
2.81632653061224	0.0505893563966686\\
2.82086167800454	0.0509058963360979\\
2.82539682539683	0.0511310135801462\\
2.82993197278912	0.0513030758962987\\
2.83446712018141	0.051438198967397\\
2.8390022675737	0.0515554061807725\\
2.84353741496599	0.0516693320939878\\
2.84807256235828	0.0517258770644121\\
2.85260770975057	0.0517725374024699\\
2.85714285714286	0.0518282673292212\\
2.86167800453515	0.0519120326781055\\
2.86621315192744	0.0520357812577749\\
2.87074829931973	0.0521386004581784\\
2.87528344671202	0.0522656944147197\\
2.87981859410431	0.0524275550834654\\
2.8843537414966	0.0526343730493159\\
2.88888888888889	0.0528908293066116\\
2.89342403628118	0.0531298644713605\\
2.89795918367347	0.0533996533767442\\
2.90249433106576	0.0537093007327871\\
2.90702947845805	0.0540678393788429\\
2.91156462585034	0.0544787756830225\\
2.91609977324263	0.0548719466949927\\
2.92063492063492	0.0552976557743247\\
2.92517006802721	0.0557574696831682\\
2.9297052154195	0.0562502480461095\\
2.93424036281179	0.0567690829566922\\
2.93877551020408	0.0572340120250814\\
2.94331065759637	0.0576962458988715\\
2.94784580498866	0.0581547858582809\\
2.95238095238095	0.0586095978885661\\
2.95691609977324	0.0590593902303619\\
2.96145124716553	0.0594325741203029\\
2.96598639455782	0.0597976382569489\\
2.97052154195011	0.0601636782039515\\
2.9750566893424	0.0605377197720633\\
2.97959183673469	0.0609221734796132\\
2.98412698412698	0.061244487254654\\
2.98866213151927	0.0615754796959696\\
2.99319727891156	0.0619181428249898\\
2.99773242630385	0.062271858543408\\
3.00226757369615	0.0626322695772866\\
3.00680272108844	0.0629214539538021\\
3.01133786848073	0.0632130317014657\\
3.01587301587302	0.0635109729089269\\
3.02040816326531	0.0638168050113237\\
3.0249433106576	0.0641286036627507\\
3.02947845804989	0.0643693029583032\\
3.03401360544218	0.0646144172799872\\
3.03854875283447	0.0648639578246905\\
3.04308390022676	0.0651125856404617\\
3.04761904761905	0.0653501008753746\\
3.05215419501134	0.06549199845226\\
3.05668934240363	0.0656090452140792\\
3.06122448979592	0.0656984906003599\\
3.06575963718821	0.0657562643362755\\
3.0702947845805	0.0657776248997929\\
3.07482993197279	0.0656893266079015\\
3.07936507936508	0.0655700182347659\\
3.08390022675737	0.0654239013821828\\
3.08843537414966	0.065250452645132\\
3.09297052154195	0.0650447265722186\\
3.09750566893424	0.0647351063189517\\
3.10204081632653	0.0643912953969046\\
3.10657596371882	0.0640106425087399\\
3.11111111111111	0.0635884118847919\\
3.1156462585034	0.0631208684623361\\
3.12018140589569	0.0625510201083735\\
3.12471655328798	0.0619570035629928\\
3.12925170068027	0.0613497956267118\\
3.13378684807256	0.0607378877290131\\
3.13832199546485	0.0601282002914077\\
3.14285714285714	0.059477584448068\\
3.14739229024943	0.0588585752746501\\
3.15192743764172	0.058271992936902\\
3.15646258503401	0.0577109669786367\\
3.1609977324263	0.057166069550795\\
3.16553287981859	0.0565882697122629\\
3.17006802721088	0.0560377453037334\\
3.17460317460317	0.0555108036600132\\
3.17913832199546	0.0550020684457052\\
3.18367346938776	0.0545093131133381\\
3.18820861678005	0.0540005917223582\\
3.19274376417234	0.0535436570663926\\
3.19727891156463	0.0531397969465415\\
3.20181405895692	0.0527826247747258\\
3.20634920634921	0.0524633052821932\\
3.2108843537415	0.0521434270503307\\
3.21541950113379	0.0518759439322597\\
3.21995464852608	0.0516480357505835\\
3.22448979591837	0.0514417896648324\\
3.22902494331066	0.0512418080695694\\
3.23356009070295	0.0510105768473469\\
3.23809523809524	0.0508045717197498\\
3.24263038548753	0.050615926596698\\
3.24716553287982	0.0504306545931982\\
3.25170068027211	0.0502340728691548\\
3.2562358276644	0.0499843633574715\\
3.26077097505669	0.0497312985622167\\
3.26530612244898	0.0494559112840286\\
3.26984126984127	0.0491326343263359\\
3.27437641723356	0.0487377387836906\\
3.27891156462585	0.0482231764549321\\
3.28344671201814	0.0476436455071752\\
3.28798185941043	0.046989190995031\\
3.29251700680272	0.0462474429588909\\
3.29705215419501	0.0454091588792907\\
3.3015873015873	0.0444366514502993\\
3.30612244897959	0.0433958731050017\\
3.31065759637188	0.0422820452458545\\
3.31519274376417	0.041083827191928\\
3.31972789115646	0.0397902717012211\\
3.32426303854875	0.038359753906733\\
3.32879818594104	0.0368585372322518\\
3.33333333333333	0.0352854184367379\\
3.33786848072562	0.0336365832867281\\
3.34240362811791	0.0319116146797974\\
3.3469387755102	0.0300804905563101\\
3.35147392290249	0.0282202150236407\\
3.35600907029478	0.0263400702139728\\
3.36054421768708	0.0244441444267345\\
3.36507936507937	0.0225366235729096\\
3.36961451247166	0.0205899634566736\\
3.37414965986395	0.0186773627676521\\
3.37868480725624	0.0168058467679465\\
3.38321995464853	0.0149769183937487\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114233689331617\\
3.3968253968254	0.00973852116036291\\
3.40136054421769	0.00814310050040932\\
3.40589569160998	0.00663747736544365\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.0038679714729802\\
3.41950113378685	0.00263716427067126\\
3.42403628117914	0.0015301481022371\\
3.42857142857143	0.000541350018861681\\
3.43310657596372	-0.000335911733471552\\
3.43764172335601	-0.0011360403594213\\
3.4421768707483	-0.00180697220097168\\
3.44671201814059	-0.00235399117741972\\
3.45124716553288	-0.0027868636630496\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337307764557761\\
3.46485260770975	-0.00351168403415594\\
3.46938775510204	-0.00353713287668585\\
3.47392290249433	-0.00346149064541468\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308777192885857\\
3.4875283446712	-0.00278901060803142\\
3.49206349206349	-0.00241625931736009\\
3.49659863945578	-0.00198909864429182\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107395963549804\\
3.51020408163265	-0.000590621816614808\\
3.51473922902494	-8.87393777179778e-05\\
3.51927437641723	0.000417564233507872\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137151492744073\\
3.5328798185941	0.0018272359849196\\
3.53741496598639	0.00227687917589765\\
3.54195011337868	0.00270977433940089\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345854367661375\\
3.55555555555556	0.0037775334025984\\
3.56009070294785	0.00406551833098137\\
3.56462585034014	0.00431470026948412\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465853817364115\\
3.57823129251701	0.00476906787164024\\
3.5827664399093	0.00485405663064249\\
3.58730158730159	0.004913693432552\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.004060784494818\\
3.71428571428571	0.00415676551771072\\
3.718820861678	0.00425306275960488\\
3.72335600907029	0.00434467502813737\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451906613397156\\
3.73696145124717	0.00460300401640377\\
3.74149659863946	0.00467447078707245\\
3.74603174603175	0.00472875002504858\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480214308793018\\
3.75963718820862	0.00483132799223681\\
3.76417233560091	0.00484771565254625\\
3.7687074829932	0.00484665227086831\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480592743769509\\
3.78231292517007	0.00477271219302236\\
3.78684807256236	0.00471568002592789\\
3.79138321995465	0.0046238682876316\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.0043355903590055\\
3.80498866213152	0.00414473683807336\\
3.80952380952381	0.00390782523942832\\
3.8140589569161	0.00361665382143728\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289447198651801\\
3.82766439909297	0.00248260654744422\\
3.83219954648526	0.00202812552900521\\
3.83673469387755	0.00152660628409868\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000419095577688175\\
3.85034013605442	-0.000163833752367208\\
3.85487528344671	-0.000775883538143712\\
3.859410430839	-0.00142279661908062\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278857182037023\\
3.87301587301587	-0.00348706500865102\\
3.87755102040816	-0.00420830017897302\\
3.88208616780045	-0.00495880788719744\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651208135201046\\
3.89569160997732	-0.00729221731148843\\
3.90022675736961	-0.00808662553781511\\
3.9047619047619	-0.00890191355316605\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.010563063571668\\
3.91836734693878	-0.0113901871429072\\
3.92290249433107	-0.012230962593928\\
3.92743764172336	-0.0130946269799394\\
3.93197278911565	-0.0139861430845428\\
3.93650793650794	-0.0148621090505936\\
3.94104308390023	-0.0157457165483114\\
3.94557823129252	-0.01664350938343\\
3.95011337868481	-0.0175626134772809\\
3.9546485260771	-0.0185056827712509\\
3.95918367346939	-0.0194249348670628\\
3.96371882086168	-0.0203439206405523\\
3.96825396825397	-0.0212701490287545\\
3.97278911564626	-0.0222129962267444\\
3.97732426303855	-0.0231779096095371\\
3.98185941043084	-0.0241175825156595\\
3.98639455782313	-0.025058641274992\\
3.99092970521542	-0.026009745303449\\
3.99546485260771	-0.0269798894764168\\
};
\addlegendentry{original}

\addplot [color=black]
  table[row sep=crcr]{%
0.00453514739229025	-0.0138928370610454\\
0.0090702947845805	-0.0138928370610454\\
0.0136054421768707	-0.0122217496562599\\
0.018140589569161	-0.00998275284989709\\
0.0226757369614512	-0.00771067908291361\\
0.0272108843537415	-0.00538500186932242\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000520001469770249\\
0.0408163265306122	0.00198017221405566\\
0.0453514739229025	0.00447427211315707\\
0.0498866213151927	0.00692245595878706\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115359420648745\\
0.0634920634920635	0.013623235156357\\
0.0680272108843537	0.0138928370610454\\
0.072562358276644	0.0138928370610454\\
0.0770975056689342	0.0138928370610454\\
0.0816326530612245	0.0138928370610454\\
0.0861678004535147	0.0138928370610454\\
0.090702947845805	0.0138928370610454\\
0.0952380952380952	0.0138928370610454\\
0.0997732426303855	0.0138928370610454\\
0.104308390022676	0.0138928370610454\\
0.108843537414966	0.0138928370610454\\
0.113378684807256	0.0138928370610454\\
0.117913832199546	0.0138928370610454\\
0.122448979591837	0.0138928370610454\\
0.126984126984127	0.0138928370610454\\
0.131519274376417	0.0138928370610454\\
0.136054421768707	0.0138928370610454\\
0.140589569160998	0.0138928370610454\\
0.145124716553288	0.0138928370610454\\
0.149659863945578	0.0138928370610454\\
0.154195011337868	0.0138928370610454\\
0.158730158730159	0.0138928370610454\\
0.163265306122449	0.0138928370610454\\
0.167800453514739	0.0138928370610454\\
0.172335600907029	0.0138928370610454\\
0.17687074829932	0.0138928370610454\\
0.18140589569161	0.0138928370610454\\
0.1859410430839	0.0138928370610454\\
0.19047619047619	0.0138928370610454\\
0.195011337868481	0.0130898936134629\\
0.199546485260771	0.0117391261247138\\
0.204081632653061	0.0104403024982946\\
0.208616780045351	0.00920398617797733\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00690398709008204\\
0.222222222222222	0.00580791347681899\\
0.226757369614512	0.00474921100971668\\
0.231292517006803	0.00374330354065885\\
0.235827664399093	0.00280944358903479\\
0.240362811791383	0.00194722643981011\\
0.244897959183673	0.00117980990819043\\
0.249433106575964	0.000532839813424363\\
0.253968253968254	3.14775254806813e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000493856591058371\\
0.267573696145125	-0.00051773018273486\\
0.272108843537415	-0.000378785147088163\\
0.276643990929705	-8.72028356918255e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000828865589078676\\
0.290249433106576	0.00138190846230153\\
0.294784580498866	0.00196359624525422\\
0.299319727891156	0.00254743193740083\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362557660482372\\
0.312925170068027	0.00411674367542948\\
0.317460317460317	0.00460437673399473\\
0.321995464852608	0.00510874896965533\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.0062102823890808\\
0.335600907029478	0.00683589743119577\\
0.340136054421769	0.00752741141022847\\
0.344671201814059	0.00827659311547404\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00986173639331193\\
0.35827664399093	0.0106799928268906\\
0.36281179138322	0.0115214760972285\\
0.36734693877551	0.012387618952213\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0138928370610454\\
0.380952380952381	0.0138928370610454\\
0.385487528344671	0.0138928370610454\\
0.390022675736961	0.0138928370610454\\
0.394557823129252	0.0138928370610454\\
0.399092970521542	0.0138928370610454\\
0.403628117913832	0.0138928370610454\\
0.408163265306122	0.0138928370610454\\
0.412698412698413	0.0138928370610454\\
0.417233560090703	0.0138928370610454\\
0.421768707482993	0.0138928370610454\\
0.426303854875283	0.0138928370610454\\
0.430839002267574	0.0138928370610454\\
0.435374149659864	0.0138928370610454\\
0.439909297052154	0.0138928370610454\\
0.444444444444444	0.0138928370610454\\
0.448979591836735	0.0138928370610454\\
0.453514739229025	0.0138928370610454\\
0.458049886621315	0.0138928370610454\\
0.462585034013605	0.0138928370610454\\
0.467120181405896	0.0138928370610454\\
0.471655328798186	0.0138928370610454\\
0.476190476190476	0.0138928370610454\\
0.480725623582766	0.0138928370610454\\
0.485260770975057	0.0138928370610454\\
0.489795918367347	0.0138928370610454\\
0.494331065759637	0.0138928370610454\\
0.498866213151927	0.0138928370610454\\
0.503401360544218	0.0138928370610454\\
0.507936507936508	0.0138928370610454\\
0.512471655328798	0.0138928370610454\\
0.517006802721088	0.0138928370610454\\
0.521541950113379	0.0138928370610454\\
0.526077097505669	0.0138928370610454\\
0.530612244897959	0.0138928370610454\\
0.535147392290249	0.0138928370610454\\
0.53968253968254	0.0138928370610454\\
0.54421768707483	0.0138928370610454\\
0.54875283446712	0.0138928370610454\\
0.55328798185941	0.0138928370610454\\
0.557823129251701	0.0138928370610454\\
0.562358276643991	0.0138928370610454\\
0.566893424036281	0.0138928370610454\\
0.571428571428572	0.0138928370610454\\
0.575963718820862	0.0138928370610454\\
0.580498866213152	0.0138928370610454\\
0.585034013605442	0.0138928370610454\\
0.589569160997732	0.0138928370610454\\
0.594104308390023	0.0138928370610454\\
0.598639455782313	0.0138928370610454\\
0.603174603174603	0.0138928370610454\\
0.607709750566893	0.0138928370610454\\
0.612244897959184	0.0138928370610454\\
0.616780045351474	0.0138928370610454\\
0.621315192743764	0.0138928370610454\\
0.625850340136054	0.0138928370610454\\
0.630385487528345	0.0138928370610454\\
0.634920634920635	0.0138928370610454\\
0.639455782312925	0.0138928370610454\\
0.643990929705215	0.0138928370610454\\
0.648526077097506	0.0138928370610454\\
0.653061224489796	0.0138928370610454\\
0.657596371882086	0.0138928370610454\\
0.662131519274376	0.0138928370610454\\
0.666666666666667	0.0138928370610454\\
0.671201814058957	0.0138928370610454\\
0.675736961451247	0.0138928370610454\\
0.680272108843537	0.0138928370610454\\
0.684807256235828	0.0138928370610454\\
0.689342403628118	0.0138928370610454\\
0.693877551020408	0.0138928370610454\\
0.698412698412698	0.0134569183031748\\
0.702947845804989	0.01282882955471\\
0.707482993197279	0.0122134898103046\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.010917121358311\\
0.72108843537415	0.0102162845747206\\
0.72562358276644	0.00951308372610848\\
0.73015873015873	0.00882164020600515\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00743784121962354\\
0.743764172335601	0.00675260643238388\\
0.748299319727891	0.00611754996524273\\
0.752834467120181	0.00555155469551236\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00460540073247746\\
0.766439909297052	0.0042388510966985\\
0.770975056689342	0.00399546477245938\\
0.775510204081633	0.00389999188869972\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414414688403132\\
0.789115646258503	0.00448430061999372\\
0.793650793650794	0.00499935831196105\\
0.798185941043084	0.0056939015312482\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00754582817092039\\
0.811791383219955	0.00867731350763827\\
0.816326530612245	0.00996049499642253\\
0.820861678004535	0.0113955135866657\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0138928370610454\\
0.834467120181406	0.0138928370610454\\
0.839002267573696	0.0138928370610454\\
0.843537414965986	0.0138928370610454\\
0.848072562358277	0.0138928370610454\\
0.852607709750567	0.0138928370610454\\
0.857142857142857	0.0138928370610454\\
0.861678004535147	0.0138928370610454\\
0.866213151927438	0.0138928370610454\\
0.870748299319728	0.0138928370610454\\
0.875283446712018	0.0138928370610454\\
0.879818594104308	0.0138928370610454\\
0.884353741496599	0.0138928370610454\\
0.888888888888889	0.0138928370610454\\
0.893424036281179	0.0138928370610454\\
0.897959183673469	0.0138928370610454\\
0.90249433106576	0.0138928370610454\\
0.90702947845805	0.0138928370610454\\
0.91156462585034	0.0138928370610454\\
0.91609977324263	0.0138928370610454\\
0.920634920634921	0.0138928370610454\\
0.925170068027211	0.0138928370610454\\
0.929705215419501	0.0138928370610454\\
0.934240362811791	0.0138928370610454\\
0.938775510204082	0.0138928370610454\\
0.943310657596372	0.0138928370610454\\
0.947845804988662	0.0138928370610454\\
0.952380952380952	0.0138928370610454\\
0.956916099773243	0.0138928370610454\\
0.961451247165533	0.0138928370610454\\
0.965986394557823	0.0138928370610454\\
0.970521541950113	0.0138928370610454\\
0.975056689342404	0.0138928370610454\\
0.979591836734694	0.0138928370610454\\
0.984126984126984	0.0138928370610454\\
0.988662131519274	0.0138928370610454\\
0.993197278911565	0.0138928370610454\\
0.997732426303855	0.0138928370610454\\
1.00226757369615	0.0138928370610454\\
1.00680272108844	0.0138928370610454\\
1.01133786848073	0.0138928370610454\\
1.01587301587302	0.0138928370610454\\
1.02040816326531	0.0138928370610454\\
1.0249433106576	0.0138928370610454\\
1.02947845804989	0.0138928370610454\\
1.03401360544218	0.0138928370610454\\
1.03854875283447	0.0138928370610454\\
1.04308390022676	0.0138928370610454\\
1.04761904761905	0.0138928370610454\\
1.05215419501134	0.0138928370610454\\
1.05668934240363	0.0138928370610454\\
1.06122448979592	0.0138928370610454\\
1.06575963718821	0.0138928370610454\\
1.0702947845805	0.0138928370610454\\
1.07482993197279	0.0138928370610454\\
1.07936507936508	0.0138928370610454\\
1.08390022675737	0.0138928370610454\\
1.08843537414966	0.0138928370610454\\
1.09297052154195	0.0138928370610454\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106232931027175\\
1.10657596371882	0.00795189290380051\\
1.11111111111111	0.00535684208266204\\
1.1156462585034	0.00282964494878118\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00201806490100176\\
1.12925170068027	-0.00429139619815389\\
1.13378684807256	-0.00645212058347501\\
1.13832199546485	-0.00850286777338913\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0122643510181708\\
1.15192743764172	-0.0138928370610454\\
1.15646258503401	-0.0138928370610454\\
1.1609977324263	-0.0138928370610454\\
1.16553287981859	-0.0138928370610454\\
1.17006802721088	-0.0138928370610454\\
1.17460317460317	-0.0138928370610454\\
1.17913832199546	-0.0138928370610454\\
1.18367346938776	-0.0138928370610454\\
1.18820861678005	-0.0138928370610454\\
1.19274376417234	-0.0138928370610454\\
1.19727891156463	-0.0138928370610454\\
1.20181405895692	-0.0138928370610454\\
1.20634920634921	-0.0138928370610454\\
1.2108843537415	-0.0138928370610454\\
1.21541950113379	-0.0138928370610454\\
1.21995464852608	-0.0138928370610454\\
1.22448979591837	-0.0138928370610454\\
1.22902494331066	-0.0138928370610454\\
1.23356009070295	-0.0138928370610454\\
1.23809523809524	-0.0138928370610454\\
1.24263038548753	-0.0138928370610454\\
1.24716553287982	-0.0138928370610454\\
1.25170068027211	-0.0138928370610454\\
1.2562358276644	-0.0138928370610454\\
1.26077097505669	-0.0138928370610454\\
1.26530612244898	-0.0138928370610454\\
1.26984126984127	-0.0138928370610454\\
1.27437641723356	-0.0138928370610454\\
1.27891156462585	-0.0138928370610454\\
1.28344671201814	-0.0138928370610454\\
1.28798185941043	-0.0138928370610454\\
1.29251700680272	-0.0138928370610454\\
1.29705215419501	-0.0138928370610454\\
1.3015873015873	-0.0138928370610454\\
1.30612244897959	-0.0138928370610454\\
1.31065759637188	-0.0138928370610454\\
1.31519274376417	-0.0138928370610454\\
1.31972789115646	-0.0138928370610454\\
1.32426303854875	-0.0138928370610454\\
1.32879818594104	-0.0138928370610454\\
1.33333333333333	-0.0138928370610454\\
1.33786848072562	-0.0138928370610454\\
1.34240362811791	-0.0138928370610454\\
1.3469387755102	-0.0138928370610454\\
1.35147392290249	-0.0138928370610454\\
1.35600907029478	-0.0138928370610454\\
1.36054421768707	-0.0138928370610454\\
1.36507936507937	-0.0138928370610454\\
1.36961451247166	-0.0138928370610454\\
1.37414965986395	-0.0138928370610454\\
1.37868480725624	-0.0138928370610454\\
1.38321995464853	-0.0138928370610454\\
1.38775510204082	-0.0138928370610454\\
1.39229024943311	-0.0138928370610454\\
1.3968253968254	-0.0138928370610454\\
1.40136054421769	-0.0138928370610454\\
1.40589569160998	-0.0138928370610454\\
1.41043083900227	-0.0138928370610454\\
1.41496598639456	-0.0138928370610454\\
1.41950113378685	-0.0138928370610454\\
1.42403628117914	-0.0138928370610454\\
1.42857142857143	-0.0138928370610454\\
1.43310657596372	-0.0138928370610454\\
1.43764172335601	-0.0138928370610454\\
1.4421768707483	-0.0138928370610454\\
1.44671201814059	-0.0138928370610454\\
1.45124716553288	-0.0138928370610454\\
1.45578231292517	-0.0138928370610454\\
1.46031746031746	-0.0138928370610454\\
1.46485260770975	-0.0138928370610454\\
1.46938775510204	-0.0138928370610454\\
1.47392290249433	-0.0138928370610454\\
1.47845804988662	-0.0138928370610454\\
1.48299319727891	-0.0138928370610454\\
1.4875283446712	-0.0138928370610454\\
1.49206349206349	-0.0138928370610454\\
1.49659863945578	-0.0138928370610454\\
1.50113378684807	-0.0138928370610454\\
1.50566893424036	-0.0138928370610454\\
1.51020408163265	-0.0138928370610454\\
1.51473922902494	-0.0138928370610454\\
1.51927437641723	-0.0138928370610454\\
1.52380952380952	-0.0138928370610454\\
1.52834467120181	-0.0138928370610454\\
1.5328798185941	-0.0138928370610454\\
1.53741496598639	-0.0138928370610454\\
1.54195011337868	-0.0138928370610454\\
1.54648526077098	-0.0138928370610454\\
1.55102040816327	-0.0138928370610454\\
1.55555555555556	-0.0138928370610454\\
1.56009070294785	-0.0138928370610454\\
1.56462585034014	-0.0138928370610454\\
1.56916099773243	-0.0138928370610454\\
1.57369614512472	-0.0138928370610454\\
1.57823129251701	-0.0138928370610454\\
1.5827664399093	-0.0138928370610454\\
1.58730158730159	-0.0138928370610454\\
1.59183673469388	-0.0138928370610454\\
1.59637188208617	-0.0138928370610454\\
1.60090702947846	-0.0138928370610454\\
1.60544217687075	-0.0138928370610454\\
1.60997732426304	-0.0138928370610454\\
1.61451247165533	-0.0138928370610454\\
1.61904761904762	-0.0138928370610454\\
1.62358276643991	-0.0138928370610454\\
1.6281179138322	-0.0138928370610454\\
1.63265306122449	-0.0138928370610454\\
1.63718820861678	-0.0138928370610454\\
1.64172335600907	-0.0138928370610454\\
1.64625850340136	-0.0138928370610454\\
1.65079365079365	-0.0138928370610454\\
1.65532879818594	-0.0138928370610454\\
1.65986394557823	-0.0138928370610454\\
1.66439909297052	-0.0138928370610454\\
1.66893424036281	-0.0138928370610454\\
1.6734693877551	-0.0138928370610454\\
1.67800453514739	-0.0138928370610454\\
1.68253968253968	-0.0138928370610454\\
1.68707482993197	-0.0138928370610454\\
1.69160997732426	-0.0138928370610454\\
1.69614512471655	-0.0138928370610454\\
1.70068027210884	-0.0138928370610454\\
1.70521541950113	-0.0138928370610454\\
1.70975056689342	-0.0138928370610454\\
1.71428571428571	-0.0138928370610454\\
1.718820861678	-0.0138928370610454\\
1.72335600907029	-0.0138928370610454\\
1.72789115646259	-0.0138928370610454\\
1.73242630385488	-0.0138928370610454\\
1.73696145124717	-0.0138928370610454\\
1.74149659863946	-0.0138928370610454\\
1.74603174603175	-0.0138928370610454\\
1.75056689342404	-0.0138928370610454\\
1.75510204081633	-0.0138928370610454\\
1.75963718820862	-0.0138928370610454\\
1.76417233560091	-0.0138928370610454\\
1.7687074829932	-0.0138928370610454\\
1.77324263038549	-0.0138928370610454\\
1.77777777777778	-0.0138928370610454\\
1.78231292517007	-0.0138928370610454\\
1.78684807256236	-0.0138928370610454\\
1.79138321995465	-0.0138928370610454\\
1.79591836734694	-0.0138928370610454\\
1.80045351473923	-0.0138928370610454\\
1.80498866213152	-0.0138928370610454\\
1.80952380952381	-0.0138928370610454\\
1.8140589569161	-0.0138928370610454\\
1.81859410430839	-0.0138928370610454\\
1.82312925170068	-0.0138928370610454\\
1.82766439909297	-0.0138928370610454\\
1.83219954648526	-0.0138928370610454\\
1.83673469387755	-0.0138928370610454\\
1.84126984126984	-0.0138928370610454\\
1.84580498866213	-0.0138928370610454\\
1.85034013605442	-0.0138928370610454\\
1.85487528344671	-0.0138928370610454\\
1.859410430839	-0.0138928370610454\\
1.86394557823129	-0.0138928370610454\\
1.86848072562358	-0.0138928370610454\\
1.87301587301587	-0.0138928370610454\\
1.87755102040816	-0.0138928370610454\\
1.88208616780045	-0.0138928370610454\\
1.88662131519274	-0.0138928370610454\\
1.89115646258503	-0.0138928370610454\\
1.89569160997732	-0.0138928370610454\\
1.90022675736961	-0.0138928370610454\\
1.9047619047619	-0.0138928370610454\\
1.90929705215419	-0.0138928370610454\\
1.91383219954649	-0.0138928370610454\\
1.91836734693878	-0.0138928370610454\\
1.92290249433107	-0.0138928370610454\\
1.92743764172336	-0.0138928370610454\\
1.93197278911565	-0.0138928370610454\\
1.93650793650794	-0.0138928370610454\\
1.94104308390023	-0.0138928370610454\\
1.94557823129252	-0.0138928370610454\\
1.95011337868481	-0.0138928370610454\\
1.9546485260771	-0.0138928370610454\\
1.95918367346939	-0.0138928370610454\\
1.96371882086168	-0.0138928370610454\\
1.96825396825397	-0.0138928370610454\\
1.97278911564626	-0.0138928370610454\\
1.97732426303855	-0.0138928370610454\\
1.98185941043084	-0.0138928370610454\\
1.98639455782313	-0.0138928370610454\\
1.99092970521542	-0.0138928370610454\\
1.99546485260771	-0.0138928370610454\\
2	-0.0138928370610454\\
2.00453514739229	-0.0138928370610454\\
2.00907029478458	-0.0138928370610454\\
2.01360544217687	-0.0138928370610454\\
2.01814058956916	-0.0138928370610454\\
2.02267573696145	-0.0138928370610454\\
2.02721088435374	-0.0138928370610454\\
2.03174603174603	-0.0138928370610454\\
2.03628117913832	-0.0138928370610454\\
2.04081632653061	-0.0138928370610454\\
2.0453514739229	-0.0138928370610454\\
2.04988662131519	-0.0138928370610454\\
2.05442176870748	-0.0138928370610454\\
2.05895691609977	-0.0138928370610454\\
2.06349206349206	-0.0138928370610454\\
2.06802721088435	-0.0138928370610454\\
2.07256235827664	-0.0138928370610454\\
2.07709750566893	-0.0138928370610454\\
2.08163265306122	-0.0138928370610454\\
2.08616780045351	-0.0138928370610454\\
2.09070294784581	-0.0138928370610454\\
2.0952380952381	-0.0138928370610454\\
2.09977324263039	-0.0138928370610454\\
2.10430839002268	-0.0138928370610454\\
2.10884353741497	-0.0138928370610454\\
2.11337868480726	-0.0138928370610454\\
2.11791383219955	-0.0138928370610454\\
2.12244897959184	-0.0138928370610454\\
2.12698412698413	-0.0138928370610454\\
2.13151927437642	-0.0138928370610454\\
2.13605442176871	-0.0138928370610454\\
2.140589569161	-0.0138928370610454\\
2.14512471655329	-0.0138928370610454\\
2.14965986394558	-0.0138928370610454\\
2.15419501133787	-0.0138928370610454\\
2.15873015873016	-0.0138928370610454\\
2.16326530612245	-0.0138928370610454\\
2.16780045351474	-0.0138928370610454\\
2.17233560090703	-0.0138928370610454\\
2.17687074829932	-0.0138928370610454\\
2.18140589569161	-0.0138928370610454\\
2.1859410430839	-0.0138928370610454\\
2.19047619047619	-0.0138928370610454\\
2.19501133786848	-0.0138928370610454\\
2.19954648526077	-0.0138928370610454\\
2.20408163265306	-0.0138928370610454\\
2.20861678004535	-0.0138928370610454\\
2.21315192743764	-0.0138928370610454\\
2.21768707482993	-0.0138928370610454\\
2.22222222222222	-0.0138928370610454\\
2.22675736961451	-0.0138928370610454\\
2.2312925170068	-0.0138928370610454\\
2.23582766439909	-0.0138928370610454\\
2.24036281179138	-0.0138928370610454\\
2.24489795918367	-0.0138928370610454\\
2.24943310657596	-0.0138928370610454\\
2.25396825396825	-0.0138928370610454\\
2.25850340136054	-0.0138928370610454\\
2.26303854875283	-0.0138928370610454\\
2.26757369614512	-0.0138928370610454\\
2.27210884353741	-0.0138928370610454\\
2.2766439909297	-0.0138928370610454\\
2.281179138322	-0.0138928370610454\\
2.28571428571429	-0.0138928370610454\\
2.29024943310658	-0.0138928370610454\\
2.29478458049887	-0.0138928370610454\\
2.29931972789116	-0.0138928370610454\\
2.30385487528345	-0.0138928370610454\\
2.30839002267574	-0.0138928370610454\\
2.31292517006803	-0.0138928370610454\\
2.31746031746032	-0.0138928370610454\\
2.32199546485261	-0.0138928370610454\\
2.3265306122449	-0.0138928370610454\\
2.33106575963719	-0.0138928370610454\\
2.33560090702948	-0.0138928370610454\\
2.34013605442177	-0.0138928370610454\\
2.34467120181406	-0.0138928370610454\\
2.34920634920635	-0.0138928370610454\\
2.35374149659864	-0.0138928370610454\\
2.35827664399093	-0.0138928370610454\\
2.36281179138322	-0.0138928370610454\\
2.36734693877551	-0.0138928370610454\\
2.3718820861678	-0.0138928370610454\\
2.37641723356009	-0.0138928370610454\\
2.38095238095238	-0.0138928370610454\\
2.38548752834467	-0.0138928370610454\\
2.39002267573696	-0.0138928370610454\\
2.39455782312925	-0.0138928370610454\\
2.39909297052154	-0.0138928370610454\\
2.40362811791383	-0.0138928370610454\\
2.40816326530612	-0.0138928370610454\\
2.41269841269841	-0.0138928370610454\\
2.4172335600907	-0.0138928370610454\\
2.42176870748299	-0.0138928370610454\\
2.42630385487528	-0.0138928370610454\\
2.43083900226757	-0.0138928370610454\\
2.43537414965986	-0.0138928370610454\\
2.43990929705215	-0.0138928370610454\\
2.44444444444444	-0.0138928370610454\\
2.44897959183673	-0.0138928370610454\\
2.45351473922902	-0.0138928370610454\\
2.45804988662132	-0.0138928370610454\\
2.46258503401361	-0.0138928370610454\\
2.4671201814059	-0.0138928370610454\\
2.47165532879819	-0.0138928370610454\\
2.47619047619048	-0.0138928370610454\\
2.48072562358277	-0.0138928370610454\\
2.48526077097506	-0.0138928370610454\\
2.48979591836735	-0.0138928370610454\\
2.49433106575964	-0.013246837755045\\
2.49886621315193	-0.0125200985055626\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112339826295457\\
2.5124716553288	-0.0106993433248609\\
2.51700680272109	-0.0102293021740941\\
2.52154195011338	-0.00980344683065449\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00904045248689575\\
2.53514739229025	-0.00872756179711448\\
2.53968253968254	-0.00844956009225677\\
2.54421768707483	-0.00818330028445666\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763223563299229\\
2.5578231292517	-0.00736629580579776\\
2.56235827664399	-0.007090105600786\\
2.56689342403628	-0.00677841067680133\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00600653965335305\\
2.58049886621315	-0.00557926717483453\\
2.58503401360544	-0.00511840652053389\\
2.58956916099773	-0.00460656313240712\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00341021426478277\\
2.6031746031746	-0.0027595225371804\\
2.60770975056689	-0.00206324343600589\\
2.61224489795918	-0.00130088028320262\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000441852289356551\\
2.62585034013605	0.00138557735896463\\
2.63038548752834	0.00238202055378683\\
2.63492063492063	0.0034441306725099\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00576228362292079\\
2.64852607709751	0.00698560909525877\\
2.6530612244898	0.00826438964920603\\
2.65759637188209	0.00961669283337012\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0125434758242136\\
2.67120181405896	0.0138928370610454\\
2.67573696145125	0.0138928370610454\\
2.68027210884354	0.0138928370610454\\
2.68480725623583	0.0138928370610454\\
2.68934240362812	0.0138928370610454\\
2.69387755102041	0.0138928370610454\\
2.6984126984127	0.0138928370610454\\
2.70294784580499	0.0138928370610454\\
2.70748299319728	0.0138928370610454\\
2.71201814058957	0.0138928370610454\\
2.71655328798186	0.0138928370610454\\
2.72108843537415	0.0138928370610454\\
2.72562358276644	0.0138928370610454\\
2.73015873015873	0.0138928370610454\\
2.73469387755102	0.0138928370610454\\
2.73922902494331	0.0138928370610454\\
2.7437641723356	0.0138928370610454\\
2.74829931972789	0.0138928370610454\\
2.75283446712018	0.0138928370610454\\
2.75736961451247	0.0138928370610454\\
2.76190476190476	0.0138928370610454\\
2.76643990929705	0.0138928370610454\\
2.77097505668934	0.0138928370610454\\
2.77551020408163	0.0138928370610454\\
2.78004535147392	0.0138928370610454\\
2.78458049886621	0.0138928370610454\\
2.7891156462585	0.0138928370610454\\
2.79365079365079	0.0138928370610454\\
2.79818594104308	0.0138928370610454\\
2.80272108843537	0.0138928370610454\\
2.80725623582766	0.0138928370610454\\
2.81179138321995	0.0138928370610454\\
2.81632653061224	0.0138928370610454\\
2.82086167800454	0.0138928370610454\\
2.82539682539683	0.0138928370610454\\
2.82993197278912	0.0138928370610454\\
2.83446712018141	0.0138928370610454\\
2.8390022675737	0.0138928370610454\\
2.84353741496599	0.0138928370610454\\
2.84807256235828	0.0138928370610454\\
2.85260770975057	0.0138928370610454\\
2.85714285714286	0.0138928370610454\\
2.86167800453515	0.0138928370610454\\
2.86621315192744	0.0138928370610454\\
2.87074829931973	0.0138928370610454\\
2.87528344671202	0.0138928370610454\\
2.87981859410431	0.0138928370610454\\
2.8843537414966	0.0138928370610454\\
2.88888888888889	0.0138928370610454\\
2.89342403628118	0.0138928370610454\\
2.89795918367347	0.0138928370610454\\
2.90249433106576	0.0138928370610454\\
2.90702947845805	0.0138928370610454\\
2.91156462585034	0.0138928370610454\\
2.91609977324263	0.0138928370610454\\
2.92063492063492	0.0138928370610454\\
2.92517006802721	0.0138928370610454\\
2.9297052154195	0.0138928370610454\\
2.93424036281179	0.0138928370610454\\
2.93877551020408	0.0138928370610454\\
2.94331065759637	0.0138928370610454\\
2.94784580498866	0.0138928370610454\\
2.95238095238095	0.0138928370610454\\
2.95691609977324	0.0138928370610454\\
2.96145124716553	0.0138928370610454\\
2.96598639455782	0.0138928370610454\\
2.97052154195011	0.0138928370610454\\
2.9750566893424	0.0138928370610454\\
2.97959183673469	0.0138928370610454\\
2.98412698412698	0.0138928370610454\\
2.98866213151927	0.0138928370610454\\
2.99319727891156	0.0138928370610454\\
2.99773242630385	0.0138928370610454\\
3.00226757369615	0.0138928370610454\\
3.00680272108844	0.0138928370610454\\
3.01133786848073	0.0138928370610454\\
3.01587301587302	0.0138928370610454\\
3.02040816326531	0.0138928370610454\\
3.0249433106576	0.0138928370610454\\
3.02947845804989	0.0138928370610454\\
3.03401360544218	0.0138928370610454\\
3.03854875283447	0.0138928370610454\\
3.04308390022676	0.0138928370610454\\
3.04761904761905	0.0138928370610454\\
3.05215419501134	0.0138928370610454\\
3.05668934240363	0.0138928370610454\\
3.06122448979592	0.0138928370610454\\
3.06575963718821	0.0138928370610454\\
3.0702947845805	0.0138928370610454\\
3.07482993197279	0.0138928370610454\\
3.07936507936508	0.0138928370610454\\
3.08390022675737	0.0138928370610454\\
3.08843537414966	0.0138928370610454\\
3.09297052154195	0.0138928370610454\\
3.09750566893424	0.0138928370610454\\
3.10204081632653	0.0138928370610454\\
3.10657596371882	0.0138928370610454\\
3.11111111111111	0.0138928370610454\\
3.1156462585034	0.0138928370610454\\
3.12018140589569	0.0138928370610454\\
3.12471655328798	0.0138928370610454\\
3.12925170068027	0.0138928370610454\\
3.13378684807256	0.0138928370610454\\
3.13832199546485	0.0138928370610454\\
3.14285714285714	0.0138928370610454\\
3.14739229024943	0.0138928370610454\\
3.15192743764172	0.0138928370610454\\
3.15646258503401	0.0138928370610454\\
3.1609977324263	0.0138928370610454\\
3.16553287981859	0.0138928370610454\\
3.17006802721088	0.0138928370610454\\
3.17460317460317	0.0138928370610454\\
3.17913832199546	0.0138928370610454\\
3.18367346938776	0.0138928370610454\\
3.18820861678005	0.0138928370610454\\
3.19274376417234	0.0138928370610454\\
3.19727891156463	0.0138928370610454\\
3.20181405895692	0.0138928370610454\\
3.20634920634921	0.0138928370610454\\
3.2108843537415	0.0138928370610454\\
3.21541950113379	0.0138928370610454\\
3.21995464852608	0.0138928370610454\\
3.22448979591837	0.0138928370610454\\
3.22902494331066	0.0138928370610454\\
3.23356009070295	0.0138928370610454\\
3.23809523809524	0.0138928370610454\\
3.24263038548753	0.0138928370610454\\
3.24716553287982	0.0138928370610454\\
3.25170068027211	0.0138928370610454\\
3.2562358276644	0.0138928370610454\\
3.26077097505669	0.0138928370610454\\
3.26530612244898	0.0138928370610454\\
3.26984126984127	0.0138928370610454\\
3.27437641723356	0.0138928370610454\\
3.27891156462585	0.0138928370610454\\
3.28344671201814	0.0138928370610454\\
3.28798185941043	0.0138928370610454\\
3.29251700680272	0.0138928370610454\\
3.29705215419501	0.0138928370610454\\
3.3015873015873	0.0138928370610454\\
3.30612244897959	0.0138928370610454\\
3.31065759637188	0.0138928370610454\\
3.31519274376417	0.0138928370610454\\
3.31972789115646	0.0138928370610454\\
3.32426303854875	0.0138928370610454\\
3.32879818594104	0.0138928370610454\\
3.33333333333333	0.0138928370610454\\
3.33786848072562	0.0138928370610454\\
3.34240362811791	0.0138928370610454\\
3.3469387755102	0.0138928370610454\\
3.35147392290249	0.0138928370610454\\
3.35600907029478	0.0138928370610454\\
3.36054421768708	0.0138928370610454\\
3.36507936507937	0.0138928370610454\\
3.36961451247166	0.0138928370610454\\
3.37414965986395	0.0138928370610454\\
3.37868480725624	0.0138928370610454\\
3.38321995464853	0.0138928370610454\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114233689331617\\
3.3968253968254	0.00973852116036291\\
3.40136054421769	0.00814310050040932\\
3.40589569160998	0.00663747736544365\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.0038679714729802\\
3.41950113378685	0.00263716427067126\\
3.42403628117914	0.0015301481022371\\
3.42857142857143	0.000541350018861681\\
3.43310657596372	-0.000335911733471552\\
3.43764172335601	-0.0011360403594213\\
3.4421768707483	-0.00180697220097168\\
3.44671201814059	-0.00235399117741972\\
3.45124716553288	-0.0027868636630496\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337307764557761\\
3.46485260770975	-0.00351168403415594\\
3.46938775510204	-0.00353713287668585\\
3.47392290249433	-0.00346149064541468\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308777192885857\\
3.4875283446712	-0.00278901060803142\\
3.49206349206349	-0.00241625931736009\\
3.49659863945578	-0.00198909864429182\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107395963549804\\
3.51020408163265	-0.000590621816614808\\
3.51473922902494	-8.87393777179778e-05\\
3.51927437641723	0.000417564233507872\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137151492744073\\
3.5328798185941	0.0018272359849196\\
3.53741496598639	0.00227687917589765\\
3.54195011337868	0.00270977433940089\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345854367661375\\
3.55555555555556	0.0037775334025984\\
3.56009070294785	0.00406551833098137\\
3.56462585034014	0.00431470026948412\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465853817364115\\
3.57823129251701	0.00476906787164024\\
3.5827664399093	0.00485405663064249\\
3.58730158730159	0.004913693432552\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.004060784494818\\
3.71428571428571	0.00415676551771072\\
3.718820861678	0.00425306275960488\\
3.72335600907029	0.00434467502813737\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451906613397156\\
3.73696145124717	0.00460300401640377\\
3.74149659863946	0.00467447078707245\\
3.74603174603175	0.00472875002504858\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480214308793018\\
3.75963718820862	0.00483132799223681\\
3.76417233560091	0.00484771565254625\\
3.7687074829932	0.00484665227086831\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480592743769509\\
3.78231292517007	0.00477271219302236\\
3.78684807256236	0.00471568002592789\\
3.79138321995465	0.0046238682876316\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.0043355903590055\\
3.80498866213152	0.00414473683807336\\
3.80952380952381	0.00390782523942832\\
3.8140589569161	0.00361665382143728\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289447198651801\\
3.82766439909297	0.00248260654744422\\
3.83219954648526	0.00202812552900521\\
3.83673469387755	0.00152660628409868\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000419095577688175\\
3.85034013605442	-0.000163833752367208\\
3.85487528344671	-0.000775883538143712\\
3.859410430839	-0.00142279661908062\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278857182037023\\
3.87301587301587	-0.00348706500865102\\
3.87755102040816	-0.00420830017897302\\
3.88208616780045	-0.00495880788719744\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651208135201046\\
3.89569160997732	-0.00729221731148843\\
3.90022675736961	-0.00808662553781511\\
3.9047619047619	-0.00890191355316605\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.010563063571668\\
3.91836734693878	-0.0113901871429072\\
3.92290249433107	-0.012230962593928\\
3.92743764172336	-0.0130946269799394\\
3.93197278911565	-0.0138928370610454\\
3.93650793650794	-0.0138928370610454\\
3.94104308390023	-0.0138928370610454\\
3.94557823129252	-0.0138928370610454\\
3.95011337868481	-0.0138928370610454\\
3.9546485260771	-0.0138928370610454\\
3.95918367346939	-0.0138928370610454\\
3.96371882086168	-0.0138928370610454\\
3.96825396825397	-0.0138928370610454\\
3.97278911564626	-0.0138928370610454\\
3.97732426303855	-0.0138928370610454\\
3.98185941043084	-0.0138928370610454\\
3.98639455782313	-0.0138928370610454\\
3.99092970521542	-0.0138928370610454\\
3.99546485260771	-0.0138928370610454\\
};
\addlegendentry{clipped}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00453514739229025	-0.0181083155039765\\
0.0090702947845805	-0.0156878114705896\\
0.0136054421768707	-0.0131737489906182\\
0.018140589569161	-0.0106377585544189\\
0.0226757369614512	-0.00809109945549792\\
0.0272108843537415	-0.00554047171176727\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000426737665570149\\
0.0408163265306122	0.00208725297938628\\
0.0453514739229025	0.00454375777679211\\
0.0498866213151927	0.00694290570087681\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115869587138753\\
0.0634920634920635	0.0137837598797568\\
0.0680272108843537	0.0158629373361043\\
0.072562358276644	0.017817352665968\\
0.0770975056689342	0.0196389022617694\\
0.0816326530612245	0.0213420811464825\\
0.0861678004535147	0.0228620833678271\\
0.090702947845805	0.0241957921014999\\
0.0952380952380952	0.0253488726150891\\
0.0997732426303855	0.0263291916638172\\
0.104308390022676	0.0271644327171483\\
0.108843537414966	0.0278082329067815\\
0.113378684807256	0.0282687507668484\\
0.117913832199546	0.0285579287001875\\
0.122448979591837	0.0286852660273092\\
0.126984126984127	0.0286727374014431\\
0.131519274376417	0.0284771246764813\\
0.136054421768707	0.0281079736141716\\
0.140589569160998	0.0275824477904888\\
0.145124716553288	0.0269193427292866\\
0.149659863945578	0.0261471932634233\\
0.154195011337868	0.0252416741256947\\
0.158730158730159	0.0242234236182043\\
0.163265306122449	0.0231153365269225\\
0.167800453514739	0.0219352379016702\\
0.172335600907029	0.0206987155744385\\
0.17687074829932	0.0193791127943613\\
0.18140589569161	0.0179891835053204\\
0.1859410430839	0.0165491731171317\\
0.19047619047619	0.0150824523586347\\
0.195011337868481	0.0136114273421382\\
0.199546485260771	0.0121386592663839\\
0.204081632653061	0.0106970096194893\\
0.208616780045351	0.00931980409711468\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00683275810626424\\
0.222222222222222	0.00571169524384104\\
0.226757369614512	0.00466738022749814\\
0.231292517006803	0.00369976332794165\\
0.235827664399093	0.0028094435890348\\
0.240362811791383	0.00198248783166347\\
0.244897959183673	0.00123041228718404\\
0.249433106575964	0.00057789080957422\\
0.253968253968254	5.63279995973279e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000512595022743276\\
0.267573696145125	-0.000544169400200605\\
0.272108843537415	-0.000401608839824122\\
0.276643990929705	-9.92039979034813e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000836883232647829\\
0.290249433106576	0.00139182765012823\\
0.294784580498866	0.00197051004663589\\
0.299319727891156	0.0025498554028588\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362414038893873\\
0.312925170068027	0.0041168112838313\\
0.317460317460317	0.00460684492368459\\
0.321995464852608	0.0051118003424614\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.00619827628998382\\
0.335600907029478	0.00681167837631132\\
0.340136054421769	0.00749751161035242\\
0.344671201814059	0.00825387678793998\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00989019553496192\\
0.35827664399093	0.0107384792865326\\
0.36281179138322	0.0115968549153642\\
0.36734693877551	0.0124491205558431\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0140616600766181\\
0.380952380952381	0.0148269179229346\\
0.385487528344671	0.0155902281310763\\
0.390022675736961	0.0163616010941016\\
0.394557823129252	0.0171474881418348\\
0.399092970521542	0.0179180007634728\\
0.403628117913832	0.0187048789633667\\
0.408163265306122	0.0195022492748269\\
0.412698412698413	0.0202990389096788\\
0.417233560090703	0.0210814371100871\\
0.421768707482993	0.0218095693788803\\
0.426303854875283	0.0225015122878071\\
0.430839002267574	0.0231547948986051\\
0.435374149659864	0.0237693706839542\\
0.439909297052154	0.0243457447995716\\
0.444444444444444	0.0248626020421628\\
0.448979591836735	0.0253386324748422\\
0.453514739229025	0.025774975659886\\
0.458049886621315	0.0261710608224657\\
0.462585034013605	0.026524234970397\\
0.467120181405896	0.0268147927640789\\
0.471655328798186	0.0270523093994152\\
0.476190476190476	0.0272384704331177\\
0.480725623582766	0.0273766350817738\\
0.485260770975057	0.0274702133698004\\
0.489795918367347	0.0275108513984865\\
0.494331065759637	0.0275075113851904\\
0.498866213151927	0.0274638904739757\\
0.503401360544218	0.0273834663696002\\
0.507936507936508	0.0272688073862689\\
0.512471655328798	0.0271137754271497\\
0.517006802721088	0.0269258323174064\\
0.521541950113379	0.026709225832496\\
0.526077097505669	0.0264690917867045\\
0.530612244897959	0.0262105992737665\\
0.535147392290249	0.025931938255429\\
0.53968253968254	0.0256433170628202\\
0.54421768707483	0.0253487094752736\\
0.54875283446712	0.0250514764858825\\
0.55328798185941	0.0247546431599003\\
0.557823129251701	0.0244545873516626\\
0.562358276643991	0.0241625784299855\\
0.566893424036281	0.0238818657626522\\
0.571428571428572	0.0236145462763119\\
0.575963718820862	0.0233613409867315\\
0.580498866213152	0.0231109491875727\\
0.585034013605442	0.0228753655767551\\
0.589569160997732	0.0226534874310486\\
0.594104308390023	0.0224432421997662\\
0.598639455782313	0.0222420426589072\\
0.603174603174603	0.0220284560446552\\
0.607709750566893	0.0218223635993601\\
0.612244897959184	0.0216238307364044\\
0.616780045351474	0.0214309010287369\\
0.621315192743764	0.021238775058977\\
0.625850340136054	0.021010805255362\\
0.630385487528345	0.0207712923469626\\
0.634920634920635	0.0205174515472861\\
0.639455782312925	0.0202466940272112\\
0.643990929705215	0.01995630487212\\
0.648526077097506	0.0196021459417671\\
0.653061224489796	0.019226559767437\\
0.657596371882086	0.0188359494224135\\
0.662131519274376	0.01843405902146\\
0.666666666666667	0.018018891363946\\
0.671201814058957	0.0175289290639792\\
0.675736961451247	0.0170074897528146\\
0.680272108843537	0.0164533728222168\\
0.684807256235828	0.0158662051087267\\
0.689342403628118	0.0152460415180872\\
0.693877551020408	0.0145310957252812\\
0.698412698412698	0.0137895181924749\\
0.702947845804989	0.0130422477155929\\
0.707482993197279	0.0123094428783497\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.0108601161505663\\
0.72108843537415	0.0101407969083258\\
0.72562358276644	0.00945043092039723\\
0.73015873015873	0.00878929615966917\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00746521105604067\\
0.743764172335601	0.00679230599883005\\
0.748299319727891	0.00615349401308121\\
0.752834467120181	0.00557186383807775\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00459206913424991\\
0.766439909297052	0.00422186018187781\\
0.770975056689342	0.00398290197949379\\
0.775510204081633	0.00389491641625058\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414615169278649\\
0.789115646258503	0.00448638145802781\\
0.793650793650794	0.00500013541537188\\
0.798185941043084	0.00569344625458476\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00755035831946021\\
0.811791383219955	0.00869073167128144\\
0.816326530612245	0.00998111367448505\\
0.820861678004535	0.0114138198870164\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0146149714724751\\
0.834467120181406	0.0163591446085288\\
0.839002267573696	0.0182072325644447\\
0.843537414965986	0.0201546171316616\\
0.848072562358277	0.0221935792308913\\
0.852607709750567	0.0242767014004665\\
0.857142857142857	0.0264269215065124\\
0.861678004535147	0.0286301474395311\\
0.866213151927438	0.0308691260778188\\
0.870748299319728	0.0331250304805211\\
0.875283446712018	0.0353564049624117\\
0.879818594104308	0.0375745053564507\\
0.884353741496599	0.0397651158653971\\
0.888888888888889	0.0419143355555823\\
0.893424036281179	0.0440094646946331\\
0.897959183673469	0.0460294850532607\\
0.90249433106576	0.047981075938856\\
0.90702947845805	0.0498507715536382\\
0.91156462585034	0.0516234120346069\\
0.91609977324263	0.0532852122634518\\
0.920634920634921	0.0548275211828782\\
0.925170068027211	0.0562501546057623\\
0.929705215419501	0.057542514422666\\
0.934240362811791	0.0586938645208209\\
0.938775510204082	0.059696060341603\\
0.943310657596372	0.0605570385121962\\
0.947845804988662	0.0612721608786141\\
0.952380952380952	0.0618333918102506\\
0.956916099773243	0.062232492386285\\
0.961451247165533	0.0624650995061866\\
0.965986394557823	0.0625531918474941\\
0.970521541950113	0.0624914238855717\\
0.975056689342404	0.0622781483418821\\
0.979591836734694	0.0619106189951455\\
0.984126984126984	0.0613879338992919\\
0.988662131519274	0.0607390078585563\\
0.993197278911565	0.05995084107593\\
0.997732426303855	0.0590188081072285\\
1.00226757369615	0.0579388243643867\\
1.00680272108844	0.0567121263367038\\
1.01133786848073	0.0553770346505147\\
1.01587301587302	0.0539260510866118\\
1.02040816326531	0.0523622319428531\\
1.0249433106576	0.0506857609955301\\
1.02947845804989	0.0488965330629644\\
1.03401360544218	0.0470258651724886\\
1.03854875283447	0.0450568042131005\\
1.04308390022676	0.0429814392385124\\
1.04761904761905	0.040794432677772\\
1.05215419501134	0.0384997929914072\\
1.05668934240363	0.0361410076963719\\
1.06122448979592	0.0337283407180507\\
1.06575963718821	0.0312748050537142\\
1.0702947845805	0.0287879835915904\\
1.07482993197279	0.0262716034157355\\
1.07936507936508	0.0237502499158539\\
1.08390022675737	0.0212163558897862\\
1.08843537414966	0.0186519535745805\\
1.09297052154195	0.0160397902118261\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106923655987371\\
1.10657596371882	0.00802677335249502\\
1.11111111111111	0.00540329574235854\\
1.1156462585034	0.002843603217597\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00200019286283553\\
1.12925170068027	-0.0042368447061568\\
1.13378684807256	-0.00636696666098376\\
1.13832199546485	-0.00842573512165906\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0124260941042735\\
1.15192743764172	-0.0143458251851863\\
1.15646258503401	-0.0162040623299264\\
1.1609977324263	-0.017998807644361\\
1.16553287981859	-0.0197210266061493\\
1.17006802721088	-0.021349038184871\\
1.17460317460317	-0.0228385972192936\\
1.17913832199546	-0.0242011849595027\\
1.18367346938776	-0.0254622737562155\\
1.18820861678005	-0.0266474120716072\\
1.19274376417234	-0.0277671442241607\\
1.19727891156463	-0.0287929278245175\\
1.20181405895692	-0.029739435567908\\
1.20634920634921	-0.0306220574572648\\
1.2108843537415	-0.0314487970434092\\
1.21541950113379	-0.0322120485373358\\
1.21995464852608	-0.0328731682833454\\
1.22448979591837	-0.0334452204742984\\
1.22902494331066	-0.0339511201300478\\
1.23356009070295	-0.0344120806214043\\
1.23809523809524	-0.0348314906061739\\
1.24263038548753	-0.0351858853407642\\
1.24716553287982	-0.0354918386890097\\
1.25170068027211	-0.0357691479804397\\
1.2562358276644	-0.0360319975629771\\
1.26077097505669	-0.0362708641705052\\
1.26530612244898	-0.036465996199614\\
1.26984126984127	-0.0366321716591359\\
1.27437641723356	-0.0367899807028616\\
1.27891156462585	-0.0369560397355813\\
1.28344671201814	-0.0371152794881717\\
1.28798185941043	-0.0372607328262781\\
1.29251700680272	-0.0374046961034902\\
1.29705215419501	-0.0375617235031394\\
1.3015873015873	-0.0377407533382576\\
1.30612244897959	-0.0379093805228124\\
1.31065759637188	-0.038069736262594\\
1.31519274376417	-0.0382301917986952\\
1.31972789115646	-0.038401929139278\\
1.32426303854875	-0.0385912901893705\\
1.32879818594104	-0.038752794367484\\
1.33333333333333	-0.0389030644997616\\
1.33786848072562	-0.0390489134965955\\
1.34240362811791	-0.039198872443404\\
1.3469387755102	-0.0393567378536111\\
1.35147392290249	-0.0394640716612429\\
1.35600907029478	-0.039553845477704\\
1.36054421768707	-0.0396340947995287\\
1.36507936507937	-0.0397141797531788\\
1.36961451247166	-0.0397987950873097\\
1.37414965986395	-0.0398207427833449\\
1.37868480725624	-0.0398286204615041\\
1.38321995464853	-0.039832468987435\\
1.38775510204082	-0.0398426790074282\\
1.39229024943311	-0.0398646198852018\\
1.3968253968254	-0.0398235461895055\\
1.40136054421769	-0.0397808501944456\\
1.40589569160998	-0.0397477497581354\\
1.41043083900227	-0.0397349293877621\\
1.41496598639456	-0.0397477389544732\\
1.41950113378685	-0.0397057397797545\\
1.42403628117914	-0.0396790531224712\\
1.42857142857143	-0.0396791787147627\\
1.43310657596372	-0.0397164701967425\\
1.43764172335601	-0.0397958439201999\\
1.4421768707483	-0.0398335173371033\\
1.44671201814059	-0.0399048143396005\\
1.45124716553288	-0.0400209632461059\\
1.45578231292517	-0.0401915552946813\\
1.46031746031746	-0.0404206838088493\\
1.46485260770975	-0.0406231823026697\\
1.46938775510204	-0.0408761065029599\\
1.47392290249433	-0.0411894228438275\\
1.47845804988662	-0.0415709580358502\\
1.48299319727891	-0.0420229457752761\\
1.4875283446712	-0.0424595667094688\\
1.49206349206349	-0.0429562832443235\\
1.49659863945578	-0.0435204076135915\\
1.50113378684807	-0.0441567404434033\\
1.50566893424036	-0.0448645539794971\\
1.51020408163265	-0.0455575551275189\\
1.51473922902494	-0.0463076308189063\\
1.51927437641723	-0.0471187551702477\\
1.52380952380952	-0.0479923120811261\\
1.52834467120181	-0.0489245353719714\\
1.5328798185941	-0.0498293811677009\\
1.53741496598639	-0.0507752065345072\\
1.54195011337868	-0.0517632608806359\\
1.54648526077098	-0.0527923252077599\\
1.55102040816327	-0.0538565994924799\\
1.55555555555556	-0.0548715987107855\\
1.56009070294785	-0.055903357106392\\
1.56462585034014	-0.0569516598298894\\
1.56916099773243	-0.058013928749364\\
1.57369614512472	-0.0590835380469099\\
1.57823129251701	-0.0600787105255499\\
1.5827664399093	-0.0610642357871577\\
1.58730158730159	-0.0620395231208217\\
1.59183673469388	-0.0630016576584764\\
1.59637188208617	-0.0639441127402677\\
1.60090702947846	-0.064788454944444\\
1.60544217687075	-0.0655989900142199\\
1.60997732426304	-0.0663757128888608\\
1.61451247165533	-0.0671163853979982\\
1.61904761904762	-0.0678155525855943\\
1.62358276643991	-0.0683984544791141\\
1.6281179138322	-0.0689299999262235\\
1.63265306122449	-0.0694119547212098\\
1.63718820861678	-0.0698440009894977\\
1.64172335600907	-0.0702228786168446\\
1.64625850340136	-0.0704773359976142\\
1.65079365079365	-0.0706743023000148\\
1.65532879818594	-0.0708182629032719\\
1.65986394557823	-0.0709116346420673\\
1.66439909297052	-0.0709538346867041\\
1.66893424036281	-0.0708756659018748\\
1.6734693877551	-0.0707469873870021\\
1.67800453514739	-0.0705748044266644\\
1.68253968253968	-0.0703638176901189\\
1.68707482993197	-0.0701153029794719\\
1.69160997732426	-0.0697591933044825\\
1.69614512471655	-0.0693683959464501\\
1.70068027210884	-0.0689511254744803\\
1.70521541950113	-0.0685129479631395\\
1.70975056689342	-0.0680554595439068\\
1.71428571428571	-0.0675044642546222\\
1.718820861678	-0.0669360894296696\\
1.72335600907029	-0.0663584541566995\\
1.72789115646259	-0.065776778626006\\
1.73242630385488	-0.0651919118021957\\
1.73696145124717	-0.0645233361467117\\
1.74149659863946	-0.0638514331125685\\
1.74603174603175	-0.0631838232831935\\
1.75056689342404	-0.0625250983977393\\
1.75510204081633	-0.0618752820286732\\
1.75963718820862	-0.0611468905174576\\
1.76417233560091	-0.0604262652281671\\
1.7687074829932	-0.059720980360235\\
1.77324263038549	-0.0590354641360586\\
1.77777777777778	-0.0583694965935538\\
1.78231292517007	-0.0576291777310508\\
1.78684807256236	-0.0569083186218944\\
1.79138321995465	-0.0562151456897226\\
1.79591836734694	-0.055554511819301\\
1.80045351473923	-0.0549265321952613\\
1.80498866213152	-0.0542319782014429\\
1.80952380952381	-0.0535725175559096\\
1.8140589569161	-0.052957262857455\\
1.81859410430839	-0.0523915295497217\\
1.82312925170068	-0.051875695400677\\
1.82766439909297	-0.0513061525169206\\
1.83219954648526	-0.05079111004192\\
1.83673469387755	-0.0503398829608552\\
1.84126984126984	-0.0499573950901265\\
1.84580498866213	-0.0496433298022466\\
1.85034013605442	-0.0492901969791097\\
1.85487528344671	-0.0490099170073889\\
1.859410430839	-0.0488106229794609\\
1.86394557823129	-0.0486954695293718\\
1.86848072562358	-0.0486621001283477\\
1.87301587301587	-0.0485995156157702\\
1.87755102040816	-0.048619993480768\\
1.88208616780045	-0.0487292251348345\\
1.88662131519274	-0.0489275755664046\\
1.89115646258503	-0.0492098242082251\\
1.89569160997732	-0.0494623875641317\\
1.90022675736961	-0.0497952351991545\\
1.9047619047619	-0.050211308072493\\
1.90929705215419	-0.0507082492851786\\
1.91383219954649	-0.0512783142106184\\
1.91836734693878	-0.0518072275374734\\
1.92290249433107	-0.0524013869659153\\
1.92743764172336	-0.0530618486377767\\
1.93197278911565	-0.0537847096080185\\
1.93650793650794	-0.0545610542622156\\
1.94104308390023	-0.0552784205357885\\
1.94557823129252	-0.0560395030098129\\
1.95011337868481	-0.0568448522204254\\
1.9546485260771	-0.0576904614515866\\
1.95918367346939	-0.0585676398751642\\
1.96371882086168	-0.0593677873149986\\
1.96825396825397	-0.0601898913150502\\
1.97278911564626	-0.0610348360162451\\
1.97732426303855	-0.0618992264124003\\
1.98185941043084	-0.0627751549375875\\
1.98639455782313	-0.063558771688055\\
1.99092970521542	-0.0643449320982874\\
1.99546485260771	-0.0651349169456365\\
2	-0.0659259688996754\\
2.00453514739229	-0.0667109830182027\\
2.00907029478458	-0.0673911883755428\\
2.01360544217687	-0.0680570757583662\\
2.01814058956916	-0.0687104662553592\\
2.02267573696145	-0.069349516210942\\
2.02721088435374	-0.0699683502855475\\
2.03174603174603	-0.0704739959611711\\
2.03628117913832	-0.0709531963473107\\
2.04081632653061	-0.0714090202242494\\
2.0453514739229	-0.0718412818167785\\
2.04988662131519	-0.0722461040230783\\
2.05442176870748	-0.0725370607056163\\
2.05895691609977	-0.0727980513920147\\
2.06349206349206	-0.0730337977110386\\
2.06802721088435	-0.0732459346862532\\
2.07256235827664	-0.073432542363955\\
2.07709750566893	-0.0735132744782393\\
2.08163265306122	-0.0735694050995606\\
2.08616780045351	-0.0736064758435457\\
2.09070294784581	-0.0736268071393838\\
2.0952380952381	-0.0736291514876943\\
2.09977324263039	-0.0735374541979104\\
2.10430839002268	-0.0734301289932598\\
2.10884353741497	-0.0733120263167303\\
2.11337868480726	-0.0731845794530625\\
2.11791383219955	-0.0730458019356904\\
2.12244897959184	-0.0728222915125741\\
2.12698412698413	-0.0725901130548719\\
2.13151927437642	-0.0723526607980834\\
2.13605442176871	-0.0721098364890486\\
2.140589569161	-0.0718585900987988\\
2.14512471655329	-0.071527903814375\\
2.14965986394558	-0.0711930945858821\\
2.15419501133787	-0.070856448410588\\
2.15873015873016	-0.0705166593367649\\
2.16326530612245	-0.0701700645713348\\
2.16780045351474	-0.0697486437867761\\
2.17233560090703	-0.0693284155864235\\
2.17687074829932	-0.0689108930265193\\
2.18140589569161	-0.0684936244386424\\
2.1859410430839	-0.0680722788334206\\
2.19047619047619	-0.0675820487592513\\
2.19501133786848	-0.0670997201438681\\
2.19954648526077	-0.0666254889894811\\
2.20408163265306	-0.0661549965593418\\
2.20861678004535	-0.0656824348576933\\
2.21315192743764	-0.0651458698396068\\
2.21768707482993	-0.0646220872528758\\
2.22222222222222	-0.0641093289231326\\
2.22675736961451	-0.063600793135804\\
2.2312925170068	-0.0630888303268512\\
2.23582766439909	-0.0625143785240368\\
2.24036281179138	-0.0619541028471997\\
2.24489795918367	-0.061404715462244\\
2.24943310657596	-0.0608576026929321\\
2.25396825396825	-0.0603039781767308\\
2.25850340136054	-0.0596879954536773\\
2.26303854875283	-0.0590867736782559\\
2.26757369614512	-0.0584964866999693\\
2.27210884353741	-0.0579076836754433\\
2.2766439909297	-0.0573111362168013\\
2.281179138322	-0.0566537374028774\\
2.28571428571429	-0.056012982226073\\
2.29024943310658	-0.0553846832829412\\
2.29478458049887	-0.0547586241793098\\
2.29931972789116	-0.05412486138361\\
2.30385487528345	-0.0534315564793325\\
2.30839002267574	-0.0527554803203005\\
2.31292517006803	-0.0520914686793431\\
2.31746031746032	-0.0514280641090724\\
2.32199546485261	-0.0507541038702354\\
2.3265306122449	-0.0500180290455462\\
2.33106575963719	-0.0492949442504589\\
2.33560090702948	-0.0485785587925061\\
2.34013605442177	-0.0478563333783053\\
2.34467120181406	-0.0471162096362589\\
2.34920634920635	-0.0463076746072075\\
2.35374149659864	-0.0455037868441022\\
2.35827664399093	-0.044697657637724\\
2.36281179138322	-0.0438764112712559\\
2.36734693877551	-0.0430280581145738\\
2.3718820861678	-0.0421054000269357\\
2.37641723356009	-0.0411794527459113\\
2.38095238095238	-0.0402437539444115\\
2.38548752834467	-0.0392861212394543\\
2.39002267573696	-0.0382956937878159\\
2.39455782312925	-0.0372310519062413\\
2.39909297052154	-0.036160962346364\\
2.40362811791383	-0.0350802573683445\\
2.40816326530612	-0.0339784395146008\\
2.41269841269841	-0.0328469979468612\\
2.4172335600907	-0.0316532946519933\\
2.42176870748299	-0.0304638872460536\\
2.42630385487528	-0.0292758377386878\\
2.43083900226757	-0.0280809935439705\\
2.43537414965986	-0.026873604746888\\
2.43990929705215	-0.025631465510099\\
2.44444444444444	-0.0244174943128402\\
2.44897959183673	-0.0232301222513196\\
2.45351473922902	-0.0220623485348564\\
2.45804988662132	-0.0209097682617869\\
2.46258503401361	-0.0197597344901669\\
2.4671201814059	-0.0186689873224701\\
2.47165532879819	-0.0176348856852793\\
2.47619047619048	-0.0166486080049593\\
2.48072562358277	-0.0157035507708045\\
2.48526077097506	-0.0147927389628383\\
2.48979591836735	-0.0139621712897901\\
2.49433106575964	-0.0132038399312708\\
2.49886621315193	-0.0125032456647965\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112358106524342\\
2.5124716553288	-0.010699968882575\\
2.51700680272109	-0.01022828452134\\
2.52154195011338	-0.00980200744950618\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00903797745842286\\
2.53514739229025	-0.00872411117898665\\
2.53968253968254	-0.00844644619096829\\
2.54421768707483	-0.00818146624010834\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763023111716033\\
2.5578231292517	-0.00736120161054937\\
2.56235827664399	-0.00708310501833793\\
2.56689342403628	-0.00677285614077458\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00601172630561889\\
2.58049886621315	-0.00558657597771163\\
2.58503401360544	-0.00512468391940704\\
2.58956916099773	-0.0046098325283364\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00340512222757516\\
2.6031746031746	-0.00274807125672462\\
2.60770975056689	-0.00204841488599995\\
2.61224489795918	-0.00128948833080111\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000428816746471516\\
2.62585034013605	0.0013635629889029\\
2.63038548752834	0.00235856886581889\\
2.63492063492063	0.00342832636446201\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00578679340256192\\
2.64852607709751	0.00703499069116735\\
2.6530612244898	0.00832672081283036\\
2.65759637188209	0.00966639290271928\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0124556427850907\\
2.67120181405896	0.0138650097088263\\
2.67573696145125	0.0152875109190531\\
2.68027210884354	0.0167316297998071\\
2.68480725623583	0.0182015026556632\\
2.68934240362812	0.0196596380763112\\
2.69387755102041	0.0211076243337635\\
2.6984126984127	0.0225473116574707\\
2.70294784580499	0.0239820301115258\\
2.70748299319728	0.0254104557621409\\
2.71201814058957	0.0267872019856492\\
2.71655328798186	0.0281182453622714\\
2.72108843537415	0.0294062944423815\\
2.72562358276644	0.030657269292292\\
2.73015873015873	0.0318736960594286\\
2.73469387755102	0.033011215576461\\
2.73922902494331	0.0340847197206782\\
2.7437641723356	0.0351002293783217\\
2.74829931972789	0.0360657542838411\\
2.75283446712018	0.0369852911975409\\
2.75736961451247	0.0378133867273725\\
2.76190476190476	0.0385707581292268\\
2.76643990929705	0.0392669023200423\\
2.77097505668934	0.03991388065106\\
2.77551020408163	0.0405199721014397\\
2.78004535147392	0.0410415752003459\\
2.78458049886621	0.0415054000943978\\
2.7891156462585	0.0419237890233193\\
2.79365079365079	0.042310592808321\\
2.79818594104308	0.0426749763899745\\
2.80272108843537	0.0429715317425358\\
2.80725623582766	0.0432294582051498\\
2.81179138321995	0.0434613230493505\\
2.81632653061224	0.0436810891743469\\
2.82086167800454	0.0438978642299878\\
2.82539682539683	0.0440636454218735\\
2.82993197278912	0.0442100405429097\\
2.83446712018141	0.0443485869958634\\
2.8390022675737	0.0444917436562899\\
2.84353741496599	0.0446469845445487\\
2.84807256235828	0.0447624392063834\\
2.85260770975057	0.04487237631402\\
2.85714285714286	0.0449870841349444\\
2.86167800453515	0.0451176578794621\\
2.86621315192744	0.0452704037630138\\
2.87074829931973	0.04539006898309\\
2.87528344671202	0.0455151382011144\\
2.87981859410431	0.045654631663078\\
2.8843537414966	0.0458178589692193\\
2.88888888888889	0.0460094472699476\\
2.89342403628118	0.0461701655885352\\
2.89795918367347	0.0463435591994956\\
2.90249433106576	0.046537005670377\\
2.90702947845805	0.0467575557756335\\
2.91156462585034	0.0470077390020342\\
2.91609977324263	0.0472239925707001\\
2.92063492063492	0.0474553066853557\\
2.92517006802721	0.0477073266476001\\
2.9297052154195	0.0479848112373844\\
2.93424036281179	0.0482882983112085\\
2.93877551020408	0.0485501558241895\\
2.94331065759637	0.0488253949731064\\
2.94784580498866	0.0491185997736952\\
2.95238095238095	0.0494329967631921\\
2.95691609977324	0.0497679068068321\\
2.96145124716553	0.0500526311353022\\
2.96598639455782	0.0503482384149671\\
2.97052154195011	0.0506589735435102\\
2.9750566893424	0.0509872063805463\\
2.97959183673469	0.051331529288421\\
2.98412698412698	0.0516190660622804\\
2.98866213151927	0.0519155920841414\\
2.99319727891156	0.0522249180800546\\
2.99773242630385	0.052548423961426\\
3.00226757369615	0.0528836903221503\\
3.00680272108844	0.0531562043498063\\
3.01133786848073	0.0534340916129101\\
3.01587301587302	0.0537201339602791\\
3.02040816326531	0.0540143173511077\\
3.0249433106576	0.0543129332797847\\
3.02947845804989	0.0545408906641015\\
3.03401360544218	0.0547667979581477\\
3.03854875283447	0.0549924396695417\\
3.04308390022676	0.0552167824556388\\
3.04761904761905	0.0554355066557897\\
3.05215419501134	0.0555752620139121\\
3.05668934240363	0.0557045850645445\\
3.06122448979592	0.0558252441948893\\
3.06575963718821	0.05593634455792\\
3.0702947845805	0.0560342901656471\\
3.07482993197279	0.0560504736980282\\
3.07936507936508	0.0560533224840792\\
3.08390022675737	0.0560455132081893\\
3.08843537414966	0.0560270632661005\\
3.09297052154195	0.0559958106870207\\
3.09750566893424	0.0558901679568459\\
3.10204081632653	0.0557776213515544\\
3.10657596371882	0.0556614714509725\\
3.11111111111111	0.0555420458237626\\
3.1156462585034	0.0554178764343684\\
3.12018140589569	0.0552350829743588\\
3.12471655328798	0.0550582726952923\\
3.12925170068027	0.0548898164584585\\
3.13378684807256	0.0547285913487967\\
3.13832199546485	0.054572071137024\\
3.14285714285714	0.0543734751371689\\
3.14739229024943	0.0541924774236662\\
3.15192743764172	0.0540287961139189\\
3.15646258503401	0.0538781907678513\\
3.1609977324263	0.0537356162569409\\
3.16553287981859	0.0535604000980599\\
3.17006802721088	0.0534065530338086\\
3.17460317460317	0.0532705544269456\\
3.17913832199546	0.0531446799974791\\
3.18367346938776	0.0530211915367091\\
3.18820861678005	0.052864675261133\\
3.19274376417234	0.052724519158836\\
3.19727891156463	0.0525946707233539\\
3.20181405895692	0.0524647616107373\\
3.20634920634921	0.052325146111993\\
3.2108843537415	0.0521440559097319\\
3.21541950113379	0.0519686904179029\\
3.21995464852608	0.0517918187556215\\
3.22448979591837	0.0516016792956362\\
3.22902494331066	0.0513874384292774\\
3.23356009070295	0.0511183908303433\\
3.23809523809524	0.0508409485462954\\
3.24263038548753	0.0505467752487619\\
3.24716553287982	0.0502229632986678\\
3.25170068027211	0.0498578854512426\\
3.2562358276644	0.0494200890403598\\
3.26077097505669	0.0489576346902351\\
3.26530612244898	0.0484626478940863\\
3.26984126984127	0.0479224565607584\\
3.27437641723356	0.0473252781588721\\
3.27891156462585	0.0466369521774018\\
3.28344671201814	0.0459073732935133\\
3.28798185941043	0.0451289359624504\\
3.29251700680272	0.0442898959552801\\
3.29705215419501	0.0433801871036005\\
3.3015873015873	0.0423655548963757\\
3.30612244897959	0.0413012700854004\\
3.31065759637188	0.0401835968394564\\
3.31519274376417	0.0390042101759381\\
3.31972789115646	0.0377553924210242\\
3.32426303854875	0.0364020275565946\\
3.32879818594104	0.0350014074791122\\
3.33333333333333	0.0335512017595616\\
3.33786848072562	0.032045686560751\\
3.34240362811791	0.0304813305956036\\
3.3469387755102	0.0288277164689159\\
3.35147392290249	0.0271492438443656\\
3.35600907029478	0.0254506813125508\\
3.36054421768708	0.0237321771418516\\
3.36507936507937	0.0219936641949996\\
3.36961451247166	0.0202053912387136\\
3.37414965986395	0.018429629447914\\
3.37868480725624	0.0166689862504692\\
3.38321995464853	0.0149226194323572\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114537057410876\\
3.3968253968254	0.00977676514935346\\
3.40136054421769	0.00817379139714234\\
3.40589569160998	0.00665304384767742\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.00385773200244238\\
3.41950113378685	0.00262280062944869\\
3.42403628117914	0.00151755225330208\\
3.42857142857143	0.00053445889291532\\
3.43310657596372	-0.000335911733471551\\
3.43764172335601	-0.00113044980044475\\
3.4421768707483	-0.00179883021444841\\
3.44671201814059	-0.00234663211187008\\
3.45124716553288	-0.00278273887110513\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337657126721735\\
3.46485260770975	-0.0035168201046626\\
3.46938775510204	-0.00354180512473732\\
3.47392290249433	-0.00346411985530039\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308539534562757\\
3.4875283446712	-0.00278556857405144\\
3.49206349206349	-0.00241317998085155\\
3.49659863945578	-0.00198739701513346\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107459198913627\\
3.51020408163265	-0.000591751027968958\\
3.51473922902494	-8.99499279400254e-05\\
3.51927437641723	0.000416779922878347\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137337629619046\\
3.5328798185941	0.00182975786747498\\
3.53741496598639	0.00227896660495442\\
3.54195011337868	0.00271082759822882\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345892434118782\\
3.55555555555556	0.00377790944265013\\
3.56009070294785	0.00406568905314533\\
3.56462585034014	0.00431469855871351\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465943666252625\\
3.57823129251701	0.0047702689380813\\
3.5827664399093	0.00485503303437186\\
3.58730158730159	0.004914174151783\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.00406070988612456\\
3.71428571428571	0.00415661397768106\\
3.718820861678	0.00425287635142287\\
3.72335600907029	0.00434453558066477\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451892029170824\\
3.73696145124717	0.00460268075590656\\
3.74149659863946	0.00467404737774405\\
3.74603174603175	0.00472841786213221\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480173585179467\\
3.75963718820862	0.00483045594912658\\
3.76417233560091	0.00484659961056374\\
3.7687074829932	0.00484579109794\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480527016224922\\
3.78231292517007	0.00477124506305855\\
3.78684807256236	0.00471374902714201\\
3.79138321995465	0.00462234795717992\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.00433447402890343\\
3.80498866213152	0.00414227143364187\\
3.80952380952381	0.00390460136506578\\
3.8140589569161	0.00361412612531752\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289335555574004\\
3.82766439909297	0.0024800032055543\\
3.83219954648526	0.00202460200727446\\
3.83673469387755	0.00152377764146408\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000417474575206022\\
3.85034013605442	-0.000167430422330516\\
3.85487528344671	-0.00078060591308998\\
3.859410430839	-0.00142651354231137\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278967252041903\\
3.87301587301587	-0.00348974912757317\\
3.87755102040816	-0.00421201345601935\\
3.88208616780045	-0.00496181692816215\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651442866455746\\
3.89569160997732	-0.00729746033638427\\
3.90022675736961	-0.00809370056871182\\
3.9047619047619	-0.00890776689217044\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.0105583574572819\\
3.91836734693878	-0.0113767587753133\\
3.92290249433107	-0.0122027207383375\\
3.92743764172336	-0.0130433120090046\\
3.93197278911565	-0.0139018745819168\\
3.93650793650794	-0.0147399560670361\\
3.94104308390023	-0.0155761417684321\\
3.94557823129252	-0.0164151253312135\\
3.95011337868481	-0.0172621754725212\\
3.9546485260771	-0.0181186747145212\\
3.95918367346939	-0.0189417212402021\\
3.96371882086168	-0.019750712300089\\
3.96825396825397	-0.0205512853897109\\
3.97278911564626	-0.0213504836872237\\
3.97732426303855	-0.0221514606199275\\
3.98185941043084	-0.0229094243893086\\
3.98639455782313	-0.023646213520166\\
3.99092970521542	-0.0243681784014393\\
3.99546485260771	-0.0250826990089233\\
};
\addlegendentry{fully consistent}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00453514739229025	-0.0168476787334287\\
0.0090702947845805	-0.014418686489609\\
0.0136054421768707	-0.0113964626950721\\
0.018140589569161	-0.007849022509901\\
0.0226757369614512	-0.00457518700203294\\
0.0272108843537415	-0.00213206968512228\\
0.0317460317460317	-0.000684283175126921\\
0.036281179138322	2.04098633813562e-05\\
0.0408163265306122	0.000507041066404123\\
0.0453514739229025	0.00138769107964414\\
0.0498866213151927	0.00309609622841655\\
0.054421768707483	0.00571643287944901\\
0.0589569160997732	0.00895453835867058\\
0.0634920634920635	0.0121256672795103\\
0.0680272108843537	0.0144648331973562\\
0.072562358276644	0.0160980757044498\\
0.0770975056689342	0.0176098318324011\\
0.0816326530612245	0.0190270339366697\\
0.0861678004535147	0.0202870081636246\\
0.090702947845805	0.0213909230425532\\
0.0952380952380952	0.0223460451548843\\
0.0997732426303855	0.023159316667208\\
0.104308390022676	0.0238587435644816\\
0.108843537414966	0.0243899442715462\\
0.113378684807256	0.0247596330124318\\
0.117913832199546	0.0249806008903027\\
0.122448979591837	0.0250650371410983\\
0.126984126984127	0.0250407642491083\\
0.131519274376417	0.024863430424083\\
0.136054421768707	0.024545041629268\\
0.140589569160998	0.0241033241083607\\
0.145124716553288	0.0235548896891653\\
0.149659863945578	0.0229253321492927\\
0.154195011337868	0.0221808981964316\\
0.158730158730159	0.0213373644193525\\
0.163265306122449	0.0204155375675358\\
0.167800453514739	0.0194344784694368\\
0.172335600907029	0.0184148324105832\\
0.17687074829932	0.0173332177614213\\
0.18140589569161	0.0162067919659959\\
0.1859410430839	0.015056777695062\\
0.19047619047619	0.0139020438431634\\
0.195011337868481	0.0127553182599252\\
0.199546485260771	0.0115486181061715\\
0.204081632653061	0.0102660156811406\\
0.208616780045351	0.00895992474675991\\
0.213151927437642	0.00767748109641751\\
0.217687074829932	0.00644866175607415\\
0.222222222222222	0.00529344614769292\\
0.226757369614512	0.00424130461820536\\
0.231292517006803	0.00331524842884479\\
0.235827664399093	0.00252749336694161\\
0.240362811791383	0.00186924557348563\\
0.244897959183673	0.00133715186920726\\
0.249433106575964	0.000924515206688322\\
0.253968253968254	0.000620236377528579\\
0.258503401360544	0.000408652949703108\\
0.263038548752834	0.000263788578311299\\
0.267573696145125	0.0001748106413799\\
0.272108843537415	0.000128200464328411\\
0.276643990929705	0.000113219041198373\\
0.281179138321995	0.000122476279073099\\
0.285714285714286	0.000146900474713438\\
0.290249433106576	0.000193190548389441\\
0.294784580498866	0.000267599980212618\\
0.299319727891156	0.000380318362610404\\
0.303854875283447	0.000544412985197299\\
0.308390022675737	0.000764740496433461\\
0.312925170068027	0.00106355325736183\\
0.317460317460317	0.00145593765569223\\
0.321995464852608	0.00195502933340714\\
0.326530612244898	0.00257021798398497\\
0.331065759637188	0.00328559299354929\\
0.335600907029478	0.0041177500912228\\
0.340136054421769	0.00506260120156389\\
0.344671201814059	0.00610961044700332\\
0.349206349206349	0.00724123351467963\\
0.353741496598639	0.00840207652891907\\
0.35827664399093	0.00959533343358717\\
0.36281179138322	0.0107933289731784\\
0.36734693877551	0.0119646077722382\\
0.3718820861678	0.0130748268527569\\
0.376417233560091	0.0140529385786493\\
0.380952380952381	0.0149053183853273\\
0.385487528344671	0.0156807070437015\\
0.390022675736961	0.0164429835114579\\
0.394557823129252	0.0171883625083729\\
0.399092970521542	0.0178792680378836\\
0.403628117913832	0.018547047346943\\
0.408163265306122	0.019192392132659\\
0.412698412698413	0.0198150841890262\\
0.417233560090703	0.0204134186776749\\
0.421768707482993	0.0209561493704964\\
0.426303854875283	0.0214694424166816\\
0.430839002267574	0.0219553782435357\\
0.435374149659864	0.0224155254978577\\
0.439909297052154	0.022850023839224\\
0.444444444444444	0.0232347668342234\\
0.448979591836735	0.0235896996006196\\
0.453514739229025	0.0239177157432245\\
0.458049886621315	0.0242215633205167\\
0.462585034013605	0.0245027320523045\\
0.467120181405896	0.024744272979836\\
0.471655328798186	0.0249600728281741\\
0.476190476190476	0.025153236118706\\
0.480725623582766	0.0253269618633423\\
0.485260770975057	0.0254834521760305\\
0.489795918367347	0.0256119998622823\\
0.494331065759637	0.0257216585272952\\
0.498866213151927	0.0258151970745195\\
0.503401360544218	0.0258955231563599\\
0.507936507936508	0.0259648214039187\\
0.512471655328798	0.0260166421761029\\
0.517006802721088	0.0260571609586533\\
0.521541950113379	0.0260883410500137\\
0.526077097505669	0.0261121199498288\\
0.530612244897959	0.0261299027372027\\
0.535147392290249	0.0261365033832565\\
0.53968253968254	0.0261375346700033\\
0.54421768707483	0.0261338095591436\\
0.54875283446712	0.0261258006954782\\
0.55328798185941	0.026113487987972\\
0.557823129251701	0.0260893463721987\\
0.562358276643991	0.0260608283172475\\
0.566893424036281	0.0260275125430253\\
0.571428571428572	0.0259882883496569\\
0.575963718820862	0.025941428802354\\
0.580498866213152	0.0258735905081068\\
0.585034013605442	0.0257964121320007\\
0.589569160997732	0.0257086050888179\\
0.594104308390023	0.0256079340953495\\
0.598639455782313	0.0254912989146603\\
0.603174603174603	0.0253370330985726\\
0.607709750566893	0.025163162563367\\
0.612244897959184	0.0249684683698034\\
0.616780045351474	0.0247506990316467\\
0.621315192743764	0.0245064195738823\\
0.625850340136054	0.0242047438409408\\
0.630385487528345	0.0238719730089546\\
0.634920634920635	0.0235083629870826\\
0.639455782312925	0.023113213690545\\
0.643990929705215	0.0226842872891201\\
0.648526077097506	0.0221823079205549\\
0.653061224489796	0.0216430968335237\\
0.657596371882086	0.0210698644364458\\
0.662131519274376	0.0204650048393116\\
0.666666666666667	0.0198289786163867\\
0.671201814058957	0.0191161919804609\\
0.675736961451247	0.0183721409433531\\
0.680272108843537	0.0176039440172369\\
0.684807256235828	0.0168179612248735\\
0.689342403628118	0.0160181520684549\\
0.693877551020408	0.0151550265769364\\
0.698412698412698	0.0142824417387815\\
0.702947845804989	0.0132940547315024\\
0.707482993197279	0.0121174767929855\\
0.712018140589569	0.0108156431143671\\
0.716553287981859	0.00940175726035716\\
0.72108843537415	0.00799024129661335\\
0.72562358276644	0.00664214501687617\\
0.73015873015873	0.00540533852154398\\
0.73469387755102	0.00431174512981539\\
0.739229024943311	0.00335103184237405\\
0.743764172335601	0.0025647280558783\\
0.748299319727891	0.00195100131957219\\
0.752834467120181	0.00149830024574279\\
0.757369614512472	0.00118945976987249\\
0.761904761904762	0.000994792317746062\\
0.766439909297052	0.000912878506213841\\
0.770975056689342	0.000934412843105143\\
0.775510204081633	0.0010577853847054\\
0.780045351473923	0.00128968657071852\\
0.784580498866213	0.0016260193552454\\
0.789115646258503	0.0020960580632065\\
0.793650793650794	0.00272179377656311\\
0.798185941043084	0.00352434899329011\\
0.802721088435374	0.00451818408487603\\
0.807256235827664	0.00567041157139415\\
0.811791383219955	0.00699742973745817\\
0.816326530612245	0.0084763724998792\\
0.820861678004535	0.0100669359010285\\
0.825396825396825	0.0117106137390138\\
0.829931972789116	0.0132916058118155\\
0.834467120181406	0.0147697920988867\\
0.839002267573696	0.0162059347338241\\
0.843537414965986	0.0177079711813708\\
0.848072562358277	0.0192646025315091\\
0.852607709750567	0.0208301111075048\\
0.857142857142857	0.0224301642468024\\
0.861678004535147	0.024054574271775\\
0.866213151927438	0.0256914716573678\\
0.870748299319728	0.0273283033236905\\
0.875283446712018	0.0289299704812933\\
0.879818594104308	0.030514897670574\\
0.884353741496599	0.0320723854236364\\
0.888888888888889	0.0335905252246448\\
0.893424036281179	0.0350580201634174\\
0.897959183673469	0.0364540192142802\\
0.90249433106576	0.0377904595519185\\
0.90702947845805	0.0390581301307278\\
0.91156462585034	0.0402469336722151\\
0.91609977324263	0.0413484322920662\\
0.920634920634921	0.042357903369336\\
0.925170068027211	0.0432807980473094\\
0.929705215419501	0.0441101983872894\\
0.934240362811791	0.0448384263954046\\
0.938775510204082	0.0454601929213357\\
0.943310657596372	0.045986560026428\\
0.947845804988662	0.0464160029476165\\
0.952380952380952	0.0467434746503856\\
0.956916099773243	0.0469631427008137\\
0.961451247165533	0.047072038253626\\
0.965986394557823	0.0470947033799097\\
0.970521541950113	0.0470224117497156\\
0.975056689342404	0.0468508444429949\\
0.979591836734694	0.0465748079528238\\
0.984126984126984	0.0461923368447744\\
0.988662131519274	0.0457380017030677\\
0.993197278911565	0.0451967478999863\\
0.997732426303855	0.0445638588202199\\
1.00226757369615	0.0438336518720085\\
1.00680272108844	0.0430040642551653\\
1.01133786848073	0.0421160492956957\\
1.01587301587302	0.0411506346823362\\
1.02040816326531	0.0401021750251435\\
1.0249433106576	0.0389639543128872\\
1.02947845804989	0.0377333506221773\\
1.03401360544218	0.03645454094679\\
1.03854875283447	0.0351083361066077\\
1.04308390022676	0.0336883736819747\\
1.04761904761905	0.0321870221332886\\
1.05215419501134	0.0306012494996628\\
1.05668934240363	0.0289759912235328\\
1.06122448979592	0.0272959506357694\\
1.06575963718821	0.0255547036077295\\
1.0702947845805	0.023744165859519\\
1.07482993197279	0.0218612669553999\\
1.07936507936508	0.0199497452841947\\
1.08390022675737	0.0180015661368352\\
1.08843537414966	0.0160108193471827\\
1.09297052154195	0.0139693042530504\\
1.09750566893424	0.0118740367039118\\
1.10204081632653	0.0097658205287408\\
1.10657596371882	0.00764559272053279\\
1.11111111111111	0.00550803018196504\\
1.1156462585034	0.00334470238448816\\
1.12018140589569	0.0011523370235541\\
1.12471655328798	-0.00103281684282771\\
1.12925170068027	-0.00320111931421329\\
1.13378684807256	-0.00535781914034085\\
1.13832199546485	-0.00751212713350364\\
1.14285714285714	-0.00966836539610516\\
1.14739229024943	-0.0117961171379224\\
1.15192743764172	-0.0138789351460412\\
1.15646258503401	-0.0159228084255901\\
1.1609977324263	-0.0179383897038403\\
1.16553287981859	-0.0199318001778301\\
1.17006802721088	-0.0218789385682745\\
1.17460317460317	-0.0237592977901332\\
1.17913832199546	-0.0255802576487533\\
1.18367346938776	-0.0273542552753061\\
1.18820861678005	-0.029089505214691\\
1.19274376417234	-0.0307675001182\\
1.19727891156463	-0.032366487121133\\
1.20181405895692	-0.0338953552019643\\
1.20634920634921	-0.0353680767575622\\
1.2108843537415	-0.036794576555376\\
1.21541950113379	-0.038159918895317\\
1.21995464852608	-0.0394435411727939\\
1.22448979591837	-0.0406553675287654\\
1.22902494331066	-0.0418101129833855\\
1.23356009070295	-0.0429184809502154\\
1.23809523809524	-0.0439661259613865\\
1.24263038548753	-0.04493574038064\\
1.24716553287982	-0.0458374893518347\\
1.25170068027211	-0.0466858364818201\\
1.2562358276644	-0.0474911928134253\\
1.26077097505669	-0.0482365455455566\\
1.26530612244898	-0.0489098306940721\\
1.26984126984127	-0.0495207786570661\\
1.27437641723356	-0.0500828482354475\\
1.27891156462585	-0.0506054106993674\\
1.28344671201814	-0.0510660148324023\\
1.28798185941043	-0.0514600193483542\\
1.29251700680272	-0.0517965126511422\\
1.29705215419501	-0.0520877314982023\\
1.3015873015873	-0.0523418508964784\\
1.30612244897959	-0.0525292480045891\\
1.31065759637188	-0.052655035941942\\
1.31519274376417	-0.0527279865323901\\
1.31972789115646	-0.052759422347768\\
1.32426303854875	-0.0527566920553676\\
1.32879818594104	-0.0526824672433185\\
1.33333333333333	-0.0525536863110614\\
1.33786848072562	-0.0523794072831421\\
1.34240362811791	-0.0521705646760506\\
1.3469387755102	-0.0519342267608549\\
1.35147392290249	-0.0516258019777598\\
1.35600907029478	-0.0512752445432328\\
1.36054421768707	-0.0508923457323944\\
1.36507936507937	-0.050487962798336\\
1.36961451247166	-0.0500691636713953\\
1.37414965986395	-0.0495850697974781\\
1.37868480725624	-0.0490784480964938\\
1.38321995464853	-0.0485597368129454\\
1.38775510204082	-0.0480394818931261\\
1.39229024943311	-0.0475244650678155\\
1.3968253968254	-0.0469585937225399\\
1.40136054421769	-0.046395724130804\\
1.40589569160998	-0.0458461983503226\\
1.41043083900227	-0.045319417467256\\
1.41496598639456	-0.0448210182613435\\
1.41950113378685	-0.0442906077402892\\
1.42403628117914	-0.0437902467769026\\
1.42857142857143	-0.0433289766733026\\
1.43310657596372	-0.042913869510748\\
1.43764172335601	-0.0425482717050272\\
1.4421768707483	-0.0421682263915421\\
1.44671201814059	-0.0418406666192328\\
1.45124716553288	-0.041572090142899\\
1.45578231292517	-0.0413661413733013\\
1.46031746031746	-0.0412228861206533\\
1.46485260770975	-0.0410755219020777\\
1.46938775510204	-0.0409928559870353\\
1.47392290249433	-0.0409780218778549\\
1.47845804988662	-0.0410306526249677\\
1.48299319727891	-0.0411470988896669\\
1.4875283446712	-0.0412586211349895\\
1.49206349206349	-0.0414337915787289\\
1.49659863945578	-0.0416722863795315\\
1.50113378684807	-0.0419699065525639\\
1.50566893424036	-0.0423196075095271\\
1.51020408163265	-0.0426519444250511\\
1.51473922902494	-0.0430341919246149\\
1.51927437641723	-0.0434632460297822\\
1.52380952380952	-0.0439320019906929\\
1.52834467120181	-0.0444310310525048\\
1.5328798185941	-0.044891720099958\\
1.53741496598639	-0.0453798134467359\\
1.54195011337868	-0.0458906634744834\\
1.54648526077098	-0.0464156820427719\\
1.55102040816327	-0.0469444808897699\\
1.55555555555556	-0.0474109410954033\\
1.56009070294785	-0.0478794565227464\\
1.56462585034014	-0.0483452690719584\\
1.56916099773243	-0.0487998492233538\\
1.57369614512472	-0.0492333110774852\\
1.57823129251701	-0.0495835177204372\\
1.5827664399093	-0.0499137131799545\\
1.58730158730159	-0.0502202813211595\\
1.59183673469388	-0.0504960424562564\\
1.59637188208617	-0.050732763123152\\
1.60090702947846	-0.0508732542576727\\
1.60544217687075	-0.0509796328810736\\
1.60997732426304	-0.0510502189804938\\
1.61451247165533	-0.0510799626513427\\
1.61904761904762	-0.0510628918196128\\
1.62358276643991	-0.050946903412294\\
1.6281179138322	-0.0507928743888325\\
1.63265306122449	-0.0506012796597375\\
1.63718820861678	-0.0503693695025491\\
1.64172335600907	-0.0500934329645562\\
1.64625850340136	-0.0497255902088487\\
1.65079365079365	-0.049325441528434\\
1.65532879818594	-0.0488953088048729\\
1.65986394557823	-0.0484343692210292\\
1.66439909297052	-0.047940652926503\\
1.66893424036281	-0.0473686744274082\\
1.6734693877551	-0.0467770464935546\\
1.67800453514739	-0.0461692827106547\\
1.68253968253968	-0.0455457658721862\\
1.68707482993197	-0.0449054387721437\\
1.69160997732426	-0.0442026911461461\\
1.69614512471655	-0.0434959198990589\\
1.70068027210884	-0.0427890802160861\\
1.70521541950113	-0.0420829587652083\\
1.70975056689342	-0.0413765492981925\\
1.71428571428571	-0.0406213885432848\\
1.718820861678	-0.039876898560028\\
1.72335600907029	-0.0391468870098007\\
1.72789115646259	-0.0384319290213193\\
1.73242630385488	-0.0377304396621487\\
1.73696145124717	-0.0369887375643266\\
1.74149659863946	-0.0362687871827122\\
1.74603174603175	-0.0355740069598804\\
1.75056689342404	-0.0349045199871395\\
1.75510204081633	-0.0342579416689042\\
1.75963718820862	-0.0335738673403536\\
1.76417233560091	-0.032918270564528\\
1.7687074829932	-0.032294342255452\\
1.77324263038549	-0.0317019350525368\\
1.77777777777778	-0.0311380785316603\\
1.78231292517007	-0.0305352601092511\\
1.78684807256236	-0.0299645000138625\\
1.79138321995465	-0.0294292248920223\\
1.79591836734694	-0.0289295028512562\\
1.80045351473923	-0.0284622851544287\\
1.80498866213152	-0.0279536274885108\\
1.80952380952381	-0.0274798719014235\\
1.8140589569161	-0.0270452132107125\\
1.81859410430839	-0.0266504790049172\\
1.82312925170068	-0.0262930822532499\\
1.82766439909297	-0.0258940408856542\\
1.83219954648526	-0.0255343388649659\\
1.83673469387755	-0.0252192626911654\\
1.84126984126984	-0.0249507214352418\\
1.84580498866213	-0.024726885499512\\
1.85034013605442	-0.0244653715114721\\
1.85487528344671	-0.0242501909147591\\
1.859410430839	-0.0240876300175696\\
1.86394557823129	-0.0239805864731137\\
1.86848072562358	-0.0239278703959173\\
1.87301587301587	-0.0238451686006982\\
1.87755102040816	-0.0238172294296825\\
1.88208616780045	-0.0238507976531309\\
1.88662131519274	-0.0239492406069509\\
1.89115646258503	-0.0241115009163126\\
1.89569160997732	-0.0242524581577478\\
1.90022675736961	-0.0244550821758934\\
1.9047619047619	-0.0247257561612776\\
1.90929705215419	-0.0250675614601792\\
1.91383219954649	-0.0254788943100306\\
1.91836734693878	-0.0258746759755114\\
1.92290249433107	-0.0263338851647802\\
1.92743764172336	-0.0268617590690063\\
1.93197278911565	-0.0274604145869628\\
1.93650793650794	-0.0281271689755273\\
1.94104308390023	-0.0287777950336253\\
1.94557823129252	-0.029485815009771\\
1.95011337868481	-0.0302548934973205\\
1.9546485260771	-0.031085879192661\\
1.95918367346939	-0.0319748932049888\\
1.96371882086168	-0.0328395447056764\\
1.96825396825397	-0.0337473986896868\\
1.97278911564626	-0.0347006591455649\\
1.97732426303855	-0.0356991170849345\\
1.98185941043084	-0.0367380831265421\\
1.98639455782313	-0.037738196578885\\
1.99092970521542	-0.0387614525755639\\
1.99546485260771	-0.0398091954481332\\
2	-0.0408807945892177\\
2.00453514739229	-0.0419714966037766\\
2.00907029478458	-0.0430061787009145\\
2.01360544217687	-0.0440422202846452\\
2.01814058956916	-0.0450809356564493\\
2.02267573696145	-0.046122056696299\\
2.02721088435374	-0.047161567512984\\
2.03174603174603	-0.0481294736319324\\
2.03628117913832	-0.0490796416486045\\
2.04081632653061	-0.0500140660500749\\
2.0453514739229	-0.0509334394864695\\
2.04988662131519	-0.0518350186506881\\
2.05442176870748	-0.0526542264631333\\
2.05895691609977	-0.0534423372620371\\
2.06349206349206	-0.054202345959535\\
2.06802721088435	-0.0549360866646155\\
2.07256235827664	-0.0556421742610828\\
2.07709750566893	-0.0562610705491749\\
2.08163265306122	-0.0568420818812872\\
2.08616780045351	-0.0573890632409302\\
2.09070294784581	-0.0579047254967419\\
2.0952380952381	-0.0583887116540322\\
2.09977324263039	-0.0587856831334263\\
2.10430839002268	-0.0591434225067437\\
2.10884353741497	-0.0594661883492612\\
2.11337868480726	-0.0597570264652221\\
2.11791383219955	-0.0600160737420444\\
2.12244897959184	-0.0601912723259552\\
2.12698412698413	-0.0603293816537482\\
2.13151927437642	-0.0604345521123357\\
2.13605442176871	-0.0605095989648371\\
2.140589569161	-0.0605546705125726\\
2.14512471655329	-0.0605203427747311\\
2.14965986394558	-0.060453094460054\\
2.15419501133787	-0.0603566222352849\\
2.15873015873016	-0.0602331114501882\\
2.16326530612245	-0.0600824414588301\\
2.16780045351474	-0.0598575750955863\\
2.17233560090703	-0.0596056923049997\\
2.17687074829932	-0.0593299164713509\\
2.18140589569161	-0.0590315959542774\\
2.1859410430839	-0.0587102292481062\\
2.19047619047619	-0.0583211529675356\\
2.19501133786848	-0.0579132583191799\\
2.19954648526077	-0.0574890821742649\\
2.20408163265306	-0.0570489921475055\\
2.20861678004535	-0.0565919859349598\\
2.21315192743764	-0.0560756406165589\\
2.21768707482993	-0.055551284289245\\
2.22222222222222	-0.0550207598351136\\
2.22675736961451	-0.0544832013091071\\
2.2312925170068	-0.0539367962543088\\
2.23582766439909	-0.0533407958718269\\
2.24036281179138	-0.0527491706404209\\
2.24489795918367	-0.0521627414761457\\
2.24943310657596	-0.0515789775379477\\
2.25396825396825	-0.050994722315003\\
2.25850340136054	-0.0503698594500671\\
2.26303854875283	-0.0497606699611152\\
2.26757369614512	-0.0491664675059819\\
2.27210884353741	-0.0485825666575203\\
2.2766439909297	-0.0480038868629589\\
2.281179138322	-0.0473897479670192\\
2.28571428571429	-0.046798090068736\\
2.29024943310658	-0.0462263263413562\\
2.29478458049887	-0.0456673420398404\\
2.29931972789116	-0.0451138292468609\\
2.30385487528345	-0.0445237664124659\\
2.30839002267574	-0.0439561061606737\\
2.31292517006803	-0.0434063633297624\\
2.31746031746032	-0.0428652090787897\\
2.32199546485261	-0.0423233694185122\\
2.3265306122449	-0.0417376770555761\\
2.33106575963719	-0.0411676822041476\\
2.33560090702948	-0.0406075631650826\\
2.34013605442177	-0.0400465731728374\\
2.34467120181406	-0.0394743589182356\\
2.34920634920635	-0.0388480156339252\\
2.35374149659864	-0.0382274763027512\\
2.35827664399093	-0.0376065879726137\\
2.36281179138322	-0.0369743608243221\\
2.36734693877551	-0.0363206171891365\\
2.3718820861678	-0.035605094148666\\
2.37641723356009	-0.0348877915806575\\
2.38095238095238	-0.0341632804086953\\
2.38548752834467	-0.0334214301802878\\
2.39002267573696	-0.0326533636514418\\
2.39455782312925	-0.0318241470194108\\
2.39909297052154	-0.0309930217011991\\
2.40362811791383	-0.0301558807929896\\
2.40816326530612	-0.0293039766300116\\
2.41269841269841	-0.0284302090238383\\
2.4172335600907	-0.0275071482248671\\
2.42176870748299	-0.0265916861065423\\
2.42630385487528	-0.0256808115801571\\
2.43083900226757	-0.0247667950470113\\
2.43537414965986	-0.0238438641146013\\
2.43990929705215	-0.0228931225138426\\
2.44444444444444	-0.0219668663495532\\
2.44897959183673	-0.0210621103339481\\
2.45351473922902	-0.0201709599243477\\
2.45804988662132	-0.0192877211345621\\
2.46258503401361	-0.0184017280930481\\
2.4671201814059	-0.0175582969613069\\
2.47165532879819	-0.0167529367207771\\
2.47619047619048	-0.0159760444366364\\
2.48072562358277	-0.0152204598706686\\
2.48526077097506	-0.0144824250896814\\
2.48979591836735	-0.0137984996049791\\
2.49433106575964	-0.0131613333986565\\
2.49886621315193	-0.0125197238508614\\
2.50340136054422	-0.0118332565397004\\
2.50793650793651	-0.0111158042353226\\
2.5124716553288	-0.0104059193606694\\
2.51700680272109	-0.00970386702180758\\
2.52154195011338	-0.00900533697358191\\
2.52607709750567	-0.00830972174020079\\
2.53061224489796	-0.00763211049400449\\
2.53514739229025	-0.00699663423047172\\
2.53968253968254	-0.00639879469225303\\
2.54421768707483	-0.00583155932166293\\
2.54875283446712	-0.00529192754696728\\
2.55328798185941	-0.004792335994281\\
2.5578231292517	-0.00434504792286957\\
2.56235827664399	-0.00394319327263357\\
2.56689342403628	-0.00357775826114823\\
2.57142857142857	-0.00324181049933115\\
2.57596371882086	-0.00294075381920537\\
2.58049886621315	-0.00267567185546955\\
2.58503401360544	-0.0024335905475348\\
2.58956916099773	-0.00219793540367989\\
2.59410430839002	-0.00195198935157209\\
2.59863945578231	-0.00169144919063106\\
2.6031746031746	-0.00140723963136078\\
2.60770975056689	-0.0010790506728214\\
2.61224489795918	-0.000683405783879643\\
2.61678004535147	-0.00019830268289515\\
2.62131519274376	0.000378457156931191\\
2.62585034013605	0.00105290556045941\\
2.63038548752834	0.0018390036267153\\
2.63492063492063	0.00275075673538014\\
2.63945578231292	0.0037962558819542\\
2.64399092970522	0.00495355638718157\\
2.64852607709751	0.00620792158344943\\
2.6530612244898	0.00755042268847298\\
2.65759637188209	0.00897102594753029\\
2.66213151927438	0.0104526684739314\\
2.66666666666667	0.0119443615305432\\
2.67120181405896	0.0134138299271797\\
2.67573696145125	0.0148359717402903\\
2.68027210884354	0.0162386050448132\\
2.68480725623583	0.0176636026777019\\
2.68934240362812	0.0190797277841238\\
2.69387755102041	0.0204837843193326\\
2.6984126984127	0.0218764861940559\\
2.70294784580499	0.0232608147947481\\
2.70748299319728	0.0246365673672623\\
2.71201814058957	0.0259714221506826\\
2.71655328798186	0.0272663180253252\\
2.72108843537415	0.0285225266292693\\
2.72562358276644	0.0297434893152756\\
2.73015873015873	0.0309298148501592\\
2.73469387755102	0.03204966109461\\
2.73922902494331	0.033108565986038\\
2.7437641723356	0.0341095206229301\\
2.74829931972789	0.0350575487772793\\
2.75283446712018	0.0359550433882659\\
2.75736961451247	0.0367717886324634\\
2.76190476190476	0.037517643127022\\
2.76643990929705	0.038197802933516\\
2.77097505668934	0.0388193024814987\\
2.77551020408163	0.0393866063368178\\
2.78004535147392	0.0398715792261361\\
2.78458049886621	0.040287666746505\\
2.7891156462585	0.0406420522168769\\
2.79365079365079	0.0409434962623883\\
2.79818594104308	0.0411981568164439\\
2.80272108843537	0.0413796321887075\\
2.80725623582766	0.0415042020671566\\
2.81179138321995	0.0415802753435756\\
2.81632653061224	0.0416175031866169\\
2.82086167800454	0.0416228697422137\\
2.82539682539683	0.0415706338018234\\
2.82993197278912	0.0414795247700377\\
2.83446712018141	0.0413581394002633\\
2.8390022675737	0.0412159035776892\\
2.84353741496599	0.0410595370093687\\
2.84807256235828	0.040862398117954\\
2.85260770975057	0.0406458501707542\\
2.85714285714286	0.0404176595418007\\
2.86167800453515	0.0401859354651129\\
2.86621315192744	0.0399561038621161\\
2.87074829931973	0.0396989185999388\\
2.87528344671202	0.0394390996873433\\
2.87981859410431	0.0391828387791142\\
2.8843537414966	0.0389361305001546\\
2.88888888888889	0.038702381287851\\
2.89342403628118	0.0384482574262288\\
2.89795918367347	0.0382028813765134\\
2.90249433106576	0.0379705610338521\\
2.90702947845805	0.0377548472189464\\
2.91156462585034	0.0375568533799284\\
2.91609977324263	0.0373381878814341\\
2.92063492063492	0.0371334310066343\\
2.92517006802721	0.0369451690625514\\
2.9297052154195	0.0367746912482542\\
2.93424036281179	0.0366210185788818\\
2.93877551020408	0.0364403943954781\\
2.94331065759637	0.0362736041550636\\
2.94784580498866	0.0361220511138242\\
2.95238095238095	0.0359853581841704\\
2.95691609977324	0.0358610220129675\\
2.96145124716553	0.0357002714360484\\
2.96598639455782	0.0355502869702215\\
2.97052154195011	0.0354120079509058\\
2.9750566893424	0.0352841926636298\\
2.97959183673469	0.035163551024863\\
2.98412698412698	0.0349971868111885\\
2.98866213151927	0.034838173271992\\
2.99319727891156	0.0346876513576717\\
2.99773242630385	0.0345442749906797\\
3.00226757369615	0.0344046528630539\\
3.00680272108844	0.0342130364652141\\
3.01133786848073	0.0340271986110145\\
3.01587301587302	0.0338488973118027\\
3.02040816326531	0.0336771925024736\\
3.0249433106576	0.0335090521731156\\
3.02947845804989	0.0332874037630818\\
3.03401360544218	0.0330729691091739\\
3.03854875283447	0.0328681893561889\\
3.04308390022676	0.0326726817971352\\
3.04761904761905	0.0324839316060916\\
3.05215419501134	0.0322452405448526\\
3.05668934240363	0.0320182057950433\\
3.06122448979592	0.0318056838310558\\
3.06575963718821	0.0316076477829282\\
3.0702947845805	0.0314219741616499\\
3.07482993197279	0.031194123354868\\
3.07936507936508	0.0309844514284707\\
3.08390022675737	0.0307957298557921\\
3.08843537414966	0.0306278253796285\\
3.09297052154195	0.0304786744394322\\
3.09750566893424	0.0302976187936829\\
3.10204081632653	0.0301418780717338\\
3.10657596371882	0.0300135382852799\\
3.11111111111111	0.0299117636592715\\
3.1156462585034	0.0298341034121898\\
3.12018140589569	0.0297351989895673\\
3.12471655328798	0.0296676594999517\\
3.12925170068027	0.0296323015326185\\
3.13378684807256	0.0296269776169478\\
3.13832199546485	0.0296483625309039\\
3.14285714285714	0.0296572157555725\\
3.14739229024943	0.0297006047774873\\
3.15192743764172	0.0297775968126009\\
3.15646258503401	0.0298842164415127\\
3.1609977324263	0.0300158082260751\\
3.16553287981859	0.0301392358766775\\
3.17006802721088	0.0302956980188353\\
3.17460317460317	0.0304822147657865\\
3.17913832199546	0.0306926675648601\\
3.18367346938776	0.0309207443775971\\
3.18820861678005	0.0311385348505681\\
3.19274376417234	0.03138167295894\\
3.19727891156463	0.0316451112930165\\
3.20181405895692	0.0319205987721598\\
3.20634920634921	0.0322001096971883\\
3.2108843537415	0.0324594615327535\\
3.21541950113379	0.0327296610656684\\
3.21995464852608	0.0330039592687055\\
3.22448979591837	0.0332724305970123\\
3.22902494331066	0.0335256987657316\\
3.23356009070295	0.0337416683316088\\
3.23809523809524	0.0339482362768087\\
3.24263038548753	0.0341377770924973\\
3.24716553287982	0.0342996520757364\\
3.25170068027211	0.0344239991588977\\
3.2562358276644	0.0344895661965269\\
3.26077097505669	0.0345230758369965\\
3.26530612244898	0.034517267203988\\
3.26984126984127	0.0344621627769538\\
3.27437641723356	0.0343487005610933\\
3.27891156462585	0.0341559962293738\\
3.28344671201814	0.0339116443692841\\
3.28798185941043	0.0336101845789506\\
3.29251700680272	0.0332438058657239\\
3.29705215419501	0.0328056633896175\\
3.3015873015873	0.0322755547445011\\
3.30612244897959	0.031683676050706\\
3.31065759637188	0.0310276086482045\\
3.31519274376417	0.0303029074117905\\
3.31972789115646	0.0295060421570857\\
3.32426303854875	0.0286182322690406\\
3.32879818594104	0.0276732478973334\\
3.33333333333333	0.0266723080336038\\
3.33786848072562	0.0256147669842416\\
3.34240362811791	0.0245007242103925\\
3.3469387755102	0.0233133845524925\\
3.35147392290249	0.0220900161903775\\
3.35600907029478	0.0208350908998404\\
3.36054421768708	0.0195511356531671\\
3.36507936507937	0.0182411361459987\\
3.36961451247166	0.0168901057713559\\
3.37414965986395	0.0155376905234335\\
3.37868480725624	0.0141902031463792\\
3.38321995464853	0.0128516899168954\\
3.38775510204082	0.0115262926959919\\
3.39229024943311	0.0101948603687727\\
3.3968253968254	0.0088952318876388\\
3.40136054421769	0.00763692619031748\\
3.40589569160998	0.00642644069596165\\
3.41043083900227	0.00526968718653315\\
3.41496598639456	0.00415388939670054\\
3.41950113378685	0.00311954912177573\\
3.42403628117914	0.0021716170185396\\
3.42857142857143	0.0013113820160575\\
3.43310657596372	0.000539153305806775\\
3.43764172335601	-0.000162912502353105\\
3.4421768707483	-0.000760924933332566\\
3.44671201814059	-0.00125668875101075\\
3.45124716553288	-0.0016557176867423\\
3.45578231292517	-0.00196434349348191\\
3.46031746031746	-0.00220586824306718\\
3.46485260770975	-0.00235344911010833\\
3.46938775510204	-0.00241478979163749\\
3.47392290249433	-0.00240070576414278\\
3.47845804988662	-0.00232219328767466\\
3.48299319727891	-0.00220551684779407\\
3.4875283446712	-0.00202894504696233\\
3.49206349206349	-0.00180278027150252\\
3.49659863945578	-0.00153946810568153\\
3.50113378684807	-0.00125086609764909\\
3.50566893424036	-0.000962033902100834\\
3.51020408163265	-0.000653691975436639\\
3.51473922902494	-0.0003348580946212\\
3.51927437641723	-1.57719277498966e-05\\
3.52380952380952	0.000294419181873025\\
3.52834467120181	0.000575629481966041\\
3.5328798185941	0.000846284988817971\\
3.53741496598639	0.00110116288743277\\
3.54195011337868	0.00133438271820783\\
3.54648526077098	0.00154118622002703\\
3.55102040816327	0.00170819375607798\\
3.55555555555556	0.00185271954041999\\
3.56009070294785	0.00197356728572742\\
3.56462585034014	0.00206904646636975\\
3.56916099773243	0.00213822499403305\\
3.57369614512472	0.00217382318553774\\
3.57823129251701	0.00219048811808146\\
3.5827664399093	0.00218951600706707\\
3.58730158730159	0.00217165952893594\\
3.59183673469388	0.00213795312541724\\
3.59637188208617	0.00208526395157566\\
3.60090702947846	0.00202404827035792\\
3.60544217687075	0.00195614834446587\\
3.60997732426304	0.001882843520811\\
3.61451247165533	0.00180537998385657\\
3.61904761904762	0.00172289893642392\\
3.62358276643991	0.00164124089713605\\
3.6281179138322	0.00156160613469066\\
3.63265306122449	0.00148476165363147\\
3.63718820861678	0.00141138975186219\\
3.64172335600907	0.00134200152339867\\
3.64625850340136	0.00127860998395291\\
3.65079365079365	0.00122162855340828\\
3.65532879818594	0.00117125676912464\\
3.65986394557823	0.00112773180857558\\
3.66439909297052	0.0010929451199777\\
3.66893424036281	0.00106634713462105\\
3.6734693877551	0.00104791402088538\\
3.67800453514739	0.00103756433788569\\
3.68253968253968	0.00103538916740145\\
3.68707482993197	0.00104493401030086\\
3.69160997732426	0.00106394544235837\\
3.69614512471655	0.00109206197962312\\
3.70068027210884	0.00112884815721173\\
3.70521541950113	0.00117410146125611\\
3.70975056689342	0.00123300366685464\\
3.71428571428571	0.00130170872974667\\
3.718820861678	0.00137907545235086\\
3.72335600907029	0.0014637117094362\\
3.72789115646259	0.00155449083155184\\
3.73242630385488	0.00165791495129021\\
3.73696145124717	0.00176825978369786\\
3.74149659863946	0.00188295125004893\\
3.74603174603175	0.00199893406628023\\
3.75056689342404	0.00211354443986495\\
3.75510204081633	0.00223443731593262\\
3.75963718820862	0.00235395398760074\\
3.76417233560091	0.00246782048060847\\
3.7687074829932	0.00257111086686055\\
3.77324263038549	0.00265959442567456\\
3.77777777777778	0.00274249150668653\\
3.78231292517007	0.00281072093039557\\
3.78684807256236	0.00285877472074491\\
3.79138321995465	0.00288042785353461\\
3.79591836734694	0.00287060807839134\\
3.80045351473923	0.00284110695713312\\
3.80498866213152	0.00278231316418922\\
3.80952380952381	0.0026885252590202\\
3.8140589569161	0.00255333803481277\\
3.81859410430839	0.00237199728866227\\
3.82312925170068	0.00216003204218272\\
3.82766439909297	0.00190808151903911\\
3.83219954648526	0.00161135692568497\\
3.83673469387755	0.00126440122573388\\
3.84126984126984	0.000863823970203213\\
3.84580498866213	0.000429651633872446\\
3.85034013605442	-4.69283677217971e-05\\
3.85487528344671	-0.00056911124254698\\
3.859410430839	-0.00114074245498185\\
3.86394557823129	-0.00176333072250741\\
3.86848072562358	-0.00241234372192404\\
3.87301587301587	-0.00309623424720342\\
3.87755102040816	-0.00381655063736404\\
3.88208616780045	-0.00457550383667533\\
3.88662131519274	-0.00537283179105277\\
3.89115646258503	-0.00618023449465688\\
3.89569160997732	-0.00700620952725316\\
3.90022675736961	-0.00785113762895558\\
3.9047619047619	-0.00871610759034286\\
3.90929705215419	-0.00959968448786305\\
3.91383219954649	-0.0104710588137485\\
3.91836734693878	-0.011339137835359\\
3.92290249433107	-0.012203921557089\\
3.92743764172336	-0.0130662014415569\\
3.93197278911565	-0.013924240398571\\
3.93650793650794	-0.0147462537693695\\
3.94104308390023	-0.0155491670714361\\
3.94557823129252	-0.0163422979707962\\
3.95011337868481	-0.0171292104991321\\
3.9546485260771	-0.017910881864208\\
3.95918367346939	-0.0186578071528827\\
3.96371882086168	-0.0193821475342176\\
3.96825396825397	-0.0200871596700378\\
3.97278911564626	-0.0207770242334765\\
3.97732426303855	-0.021453308747106\\
3.98185941043084	-0.0220867104206391\\
3.98639455782313	-0.0226896961229094\\
3.99092970521542	-0.023266239917934\\
3.99546485260771	-0.0238213650622118\\
};
\addlegendentry{consistent in the clipped part}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00453514739229025	-0.0154793610250334\\
0.0090702947845805	-0.0137884963343592\\
0.0136054421768707	-0.0122217496562599\\
0.018140589569161	-0.00998275284989709\\
0.0226757369614512	-0.00771067908291361\\
0.0272108843537415	-0.00538500186932242\\
0.0317460317460317	-0.00299266817092837\\
0.036281179138322	-0.000520001469770249\\
0.0408163265306122	0.00198017221405566\\
0.0453514739229025	0.00447427211315707\\
0.0498866213151927	0.00692245595878706\\
0.054421768707483	0.00928337881594106\\
0.0589569160997732	0.0115359420648745\\
0.0634920634920635	0.013623235156357\\
0.0680272108843537	0.0155513715907915\\
0.072562358276644	0.017260534093104\\
0.0770975056689342	0.018757149037501\\
0.0816326530612245	0.0200455486549689\\
0.0861678004535147	0.0211102649524799\\
0.090702947845805	0.0219629385423467\\
0.0952380952380952	0.022621732965698\\
0.0997732426303855	0.0231069379588709\\
0.104308390022676	0.0234427773977787\\
0.108843537414966	0.0236309581075843\\
0.113378684807256	0.0236908245106673\\
0.117913832199546	0.0236418358588521\\
0.122448979591837	0.0235007006206927\\
0.126984126984127	0.0232816382718929\\
0.131519274376417	0.0229808547546493\\
0.136054421768707	0.0226100174205574\\
0.140589569160998	0.0221806376925334\\
0.145124716553288	0.0217005909537544\\
0.149659863945578	0.0211703717168261\\
0.154195011337868	0.0205774833829744\\
0.158730158730159	0.0199237079326808\\
0.163265306122449	0.0192119002256152\\
0.167800453514739	0.0184434153835657\\
0.172335600907029	0.0176137214055275\\
0.17687074829932	0.0167114200579667\\
0.18140589569161	0.0157441218321574\\
0.1859410430839	0.0147243672982751\\
0.19047619047619	0.0136653282862635\\
0.195011337868481	0.0130898936134629\\
0.199546485260771	0.0117391261247138\\
0.204081632653061	0.0104403024982946\\
0.208616780045351	0.00920398617797733\\
0.213151927437642	0.00803134417300164\\
0.217687074829932	0.00690398709008204\\
0.222222222222222	0.00580791347681899\\
0.226757369614512	0.00474921100971668\\
0.231292517006803	0.00374330354065885\\
0.235827664399093	0.00280944358903479\\
0.240362811791383	0.00194722643981011\\
0.244897959183673	0.00117980990819043\\
0.249433106575964	0.000532839813424363\\
0.253968253968254	3.14775254806813e-05\\
0.258503401360544	-0.000305374303155956\\
0.263038548752834	-0.000493856591058371\\
0.267573696145125	-0.00051773018273486\\
0.272108843537415	-0.000378785147088163\\
0.276643990929705	-8.72028356918255e-05\\
0.281179138321995	0.000335911733471552\\
0.285714285714286	0.000828865589078676\\
0.290249433106576	0.00138190846230153\\
0.294784580498866	0.00196359624525422\\
0.299319727891156	0.00254743193740083\\
0.303854875283447	0.00311481789219075\\
0.308390022675737	0.00362557660482372\\
0.312925170068027	0.00411674367542948\\
0.317460317460317	0.00460437673399473\\
0.321995464852608	0.00510874896965533\\
0.326530612244898	0.00564942460838519\\
0.331065759637188	0.0062102823890808\\
0.335600907029478	0.00683589743119577\\
0.340136054421769	0.00752741141022847\\
0.344671201814059	0.00827659311547404\\
0.349206349206349	0.00906961680373189\\
0.353741496598639	0.00986173639331193\\
0.35827664399093	0.0106799928268906\\
0.36281179138322	0.0115214760972285\\
0.36734693877551	0.012387618952213\\
0.3718820861678	0.0132837821872841\\
0.376417233560091	0.0139122860435323\\
0.380952380952381	0.0144591772427884\\
0.385487528344671	0.0149420002009249\\
0.390022675736961	0.0153821451977631\\
0.394557823129252	0.0157982691746672\\
0.399092970521542	0.0161762476334824\\
0.403628117913832	0.0165465606148661\\
0.408163265306122	0.0169035179167684\\
0.412698412698413	0.0172341864520965\\
0.417233560090703	0.0175237069467374\\
0.421768707482993	0.0177381254905157\\
0.426303854875283	0.0178983473900688\\
0.430839002267574	0.0180111613702789\\
0.435374149659864	0.0180872929701887\\
0.439909297052154	0.0181368844374497\\
0.444444444444444	0.0181466800267395\\
0.448979591836735	0.0181353712007581\\
0.453514739229025	0.0181007943305425\\
0.458049886621315	0.0180369746537839\\
0.462585034013605	0.0179367247284492\\
0.467120181405896	0.0177798861364532\\
0.471655328798186	0.0175787086618416\\
0.476190476190476	0.0173415748531018\\
0.480725623582766	0.0170801423166772\\
0.485260770975057	0.0168052127922537\\
0.489795918367347	0.0165129901558022\\
0.494331065759637	0.0162136363835599\\
0.498866213151927	0.0159098076431457\\
0.503401360544218	0.0156040052324915\\
0.507936507936508	0.0153004015558901\\
0.512471655328798	0.0149986472840517\\
0.517006802721088	0.0147160477730612\\
0.521541950113379	0.0144687015835066\\
0.526077097505669	0.0142721935405542\\
0.530612244897959	0.0141370863670915\\
0.535147392290249	0.0140592943352563\\
0.53968253968254	0.0140384950082718\\
0.54421768707483	0.0140616495920316\\
0.54875283446712	0.0141123012992458\\
0.55328798185941	0.0141753387996511\\
0.557823129251701	0.0142346205386105\\
0.562358276643991	0.0142967254807948\\
0.566893424036281	0.0143679263199477\\
0.571428571428572	0.0144587556916729\\
0.575963718820862	0.0145801016833774\\
0.580498866213152	0.0147286780065963\\
0.585034013605442	0.0149194040119501\\
0.589569160997732	0.0151477863513158\\
0.594104308390023	0.0154027093055676\\
0.598639455782313	0.0156690361663401\\
0.603174603174603	0.0159121153271677\\
0.607709750566893	0.0161405825139279\\
0.612244897959184	0.016346989924044\\
0.616780045351474	0.0165261664911753\\
0.621315192743764	0.0166738756453182\\
0.625850340136054	0.0167591377641142\\
0.630385487528345	0.0168075790055928\\
0.634920634920635	0.0168201163218019\\
0.639455782312925	0.0167977702545478\\
0.643990929705215	0.0167417488938633\\
0.648526077097506	0.0166213001626524\\
0.653061224489796	0.0164748278578799\\
0.657596371882086	0.0163118456597923\\
0.662131519274376	0.0161391677086765\\
0.666666666666667	0.0159578142825168\\
0.671201814058957	0.0157261489047905\\
0.675736961451247	0.0154701241792348\\
0.680272108843537	0.0151812267080216\\
0.684807256235828	0.014849506033631\\
0.689342403628118	0.0144655409002608\\
0.693877551020408	0.0139864839656185\\
0.698412698412698	0.0134569183031748\\
0.702947845804989	0.01282882955471\\
0.707482993197279	0.0122134898103046\\
0.712018140589569	0.0116042235199263\\
0.716553287981859	0.010917121358311\\
0.72108843537415	0.0102162845747206\\
0.72562358276644	0.00951308372610848\\
0.73015873015873	0.00882164020600515\\
0.73469387755102	0.00815349389426403\\
0.739229024943311	0.00743784121962354\\
0.743764172335601	0.00675260643238388\\
0.748299319727891	0.00611754996524273\\
0.752834467120181	0.00555155469551236\\
0.757369614512472	0.00506921343238887\\
0.761904761904762	0.00460540073247746\\
0.766439909297052	0.0042388510966985\\
0.770975056689342	0.00399546477245938\\
0.775510204081633	0.00389999188869972\\
0.780045351473923	0.00396986594102743\\
0.784580498866213	0.00414414688403132\\
0.789115646258503	0.00448430061999372\\
0.793650793650794	0.00499935831196105\\
0.798185941043084	0.0056939015312482\\
0.802721088435374	0.00656554751785305\\
0.807256235827664	0.00754582817092039\\
0.811791383219955	0.00867731350763827\\
0.816326530612245	0.00996049499642253\\
0.820861678004535	0.0113955135866657\\
0.825396825396825	0.0129784078841281\\
0.829931972789116	0.0144566543229146\\
0.834467120181406	0.0159314590509981\\
0.839002267573696	0.0173792684759288\\
0.843537414965986	0.0187820917871466\\
0.848072562358277	0.0201262091425568\\
0.852607709750567	0.0213703901793602\\
0.857142857142857	0.0225377215634446\\
0.861678004535147	0.0236239377864188\\
0.866213151927438	0.0246230937562312\\
0.870748299319728	0.0255270879144748\\
0.875283446712018	0.0263055045981683\\
0.879818594104308	0.026975425931733\\
0.884353741496599	0.0275336264064577\\
0.888888888888889	0.0279816066305707\\
0.893424036281179	0.0283279796443412\\
0.897959183673469	0.0285802436060208\\
0.90249433106576	0.0287753293880705\\
0.90702947845805	0.0289341780246309\\
0.91156462585034	0.0290743176212437\\
0.91609977324263	0.0292089828471449\\
0.920634920634921	0.0293485900806942\\
0.925170068027211	0.0295018851236227\\
0.929705215419501	0.0296606099047738\\
0.934240362811791	0.0298121376288479\\
0.938775510204082	0.0299458224128146\\
0.943310657596372	0.0300675254868433\\
0.947845804988662	0.030178489973994\\
0.952380952380952	0.0302794557937316\\
0.956916099773243	0.030372461302891\\
0.961451247165533	0.0304613384496275\\
0.965986394557823	0.0305657275947229\\
0.970521541950113	0.0306812763338805\\
0.975056689342404	0.0307991192798074\\
0.979591836734694	0.0309054922016744\\
0.984126984126984	0.0309868441745952\\
0.988662131519274	0.0310514062438648\\
0.993197278911565	0.0310854319760831\\
0.997732426303855	0.0310842174235577\\
1.00226757369615	0.0310472620563883\\
1.00680272108844	0.0309793678645828\\
1.01133786848073	0.0309070721142629\\
1.01587301587302	0.0308275303925621\\
1.02040816326531	0.030737882358963\\
1.0249433106576	0.0306276715964205\\
1.02947845804989	0.0304810167095215\\
1.03401360544218	0.0302942590269235\\
1.03854875283447	0.0300392620955368\\
1.04308390022676	0.0296891823518583\\
1.04761904761905	0.0292187668585786\\
1.05215419501134	0.0286088405289051\\
1.05668934240363	0.0278581074210413\\
1.06122448979592	0.0269605635487409\\
1.06575963718821	0.0259056440946272\\
1.0702947845805	0.0246807978280826\\
1.07482993197279	0.023273480653068\\
1.07936507936508	0.0216770995642468\\
1.08390022675737	0.0198933631983772\\
1.08843537414966	0.0179138210291292\\
1.09297052154195	0.015736959783787\\
1.09750566893424	0.0133753944782309\\
1.10204081632653	0.0106232931027175\\
1.10657596371882	0.00795189290380051\\
1.11111111111111	0.00535684208266204\\
1.1156462585034	0.00282964494878118\\
1.12018140589569	0.000366449163787147\\
1.12471655328798	-0.00201806490100176\\
1.12925170068027	-0.00429139619815389\\
1.13378684807256	-0.00645212058347501\\
1.13832199546485	-0.00850286777338913\\
1.14285714285714	-0.0104438011679337\\
1.14739229024943	-0.0122643510181708\\
1.15192743764172	-0.0136846572689831\\
1.15646258503401	-0.015080567694528\\
1.1609977324263	-0.0163348809044629\\
1.16553287981859	-0.017447700702121\\
1.17006802721088	-0.0184231271507425\\
1.17460317460317	-0.0192319053755741\\
1.17913832199546	-0.0198789742988187\\
1.18367346938776	-0.0203797392701448\\
1.18820861678005	-0.0207566096318393\\
1.19274376417234	-0.0210448312493658\\
1.19727891156463	-0.0212442809768381\\
1.20181405895692	-0.0213825162373049\\
1.20634920634921	-0.0214838193797052\\
1.2108843537415	-0.0215627969897617\\
1.21541950113379	-0.0216314780625911\\
1.21995464852608	-0.0216562047870173\\
1.22448979591837	-0.0216293089819517\\
1.22902494331066	-0.0215462201758701\\
1.23356009070295	-0.0214056479422818\\
1.23809523809524	-0.0212172077668253\\
1.24263038548753	-0.020964214758715\\
1.24716553287982	-0.0206641280757369\\
1.25170068027211	-0.0203385666148124\\
1.2562358276644	-0.02000469972524\\
1.26077097505669	-0.0196720717550837\\
1.26530612244898	-0.0193173586269984\\
1.26984126984127	-0.0189371012702073\\
1.27437641723356	-0.018527294238497\\
1.27891156462585	-0.0180828153658013\\
1.28344671201814	-0.0175954103349268\\
1.28798185941043	-0.0170502343715656\\
1.29251700680272	-0.0164621618996155\\
1.29705215419501	-0.015854657162214\\
1.3015873015873	-0.0152513367479503\\
1.30612244897959	-0.0146589457764061\\
1.31065759637188	-0.0140819709780191\\
1.31519274376417	-0.0135338439413841\\
1.31972789115646	-0.0130256549937097\\
1.32426303854875	-0.0125627343484194\\
1.32879818594104	-0.0121245265309164\\
1.33333333333333	-0.011712512698245\\
1.33786848072562	-0.0113295037651426\\
1.34240362811791	-0.0109787365920616\\
1.3469387755102	-0.0106587656599145\\
1.35147392290249	-0.0103321176212041\\
1.35600907029478	-0.0100063500925956\\
1.36054421768707	-0.00967497087484544\\
1.36507936507937	-0.00933402674841597\\
1.36961451247166	-0.00898184171419958\\
1.37414965986395	-0.00858331693560484\\
1.37868480725624	-0.00817737081898904\\
1.38321995464853	-0.00778202468304507\\
1.38775510204082	-0.00741662848573526\\
1.39229024943311	-0.0070963381399407\\
1.3968253968254	-0.00678903737107399\\
1.40136054421769	-0.0065350819731032\\
1.40589569160998	-0.00633689799092347\\
1.41043083900227	-0.0061934743609922\\
1.41496598639456	-0.00610234835870943\\
1.41950113378685	-0.00602249408799416\\
1.42403628117914	-0.00599942355510632\\
1.42857142857143	-0.00604822387745119\\
1.43310657596372	-0.00618602993340877\\
1.43764172335601	-0.00642802914856614\\
1.4421768707483	-0.00674608324284346\\
1.44671201814059	-0.00718496690143621\\
1.45124716553288	-0.00774701687744383\\
1.45578231292517	-0.00842663319265288\\
1.46031746031746	-0.0092113641389204\\
1.46485260770975	-0.0100487063254307\\
1.46938775510204	-0.0109603347114364\\
1.47392290249433	-0.0119348540473496\\
1.47845804988662	-0.0129612422013463\\
1.48299319727891	-0.0140282792088071\\
1.4875283446712	-0.0150910526497462\\
1.49206349206349	-0.0161742312441127\\
1.49659863945578	-0.0172704061297103\\
1.50113378684807	-0.0183705032941432\\
1.50566893424036	-0.0194637060989039\\
1.51020408163265	-0.0205082516853484\\
1.51473922902494	-0.0215260494794137\\
1.51927437641723	-0.0225116027299095\\
1.52380952380952	-0.0234598861061463\\
1.52834467120181	-0.0243662414195935\\
1.5328798185941	-0.0252005952700966\\
1.53741496598639	-0.0259897202870386\\
1.54195011337868	-0.0267381249802253\\
1.54648526077098	-0.0274516177683693\\
1.55102040816327	-0.0281363500157567\\
1.55555555555556	-0.0287747264479418\\
1.56009070294785	-0.0293958259085823\\
1.56462585034014	-0.0300050065195236\\
1.56916099773243	-0.0306025417602273\\
1.57369614512472	-0.0311821436581076\\
1.57823129251701	-0.0317094447124199\\
1.5827664399093	-0.0321900653653068\\
1.58730158730159	-0.0326092721344402\\
1.59183673469388	-0.0329528374263286\\
1.59637188208617	-0.0332089716501621\\
1.60090702947846	-0.0333494014685274\\
1.60544217687075	-0.0333937571887804\\
1.60997732426304	-0.0333508807378258\\
1.61451247165533	-0.0332336982982663\\
1.61904761904762	-0.0330559421879235\\
1.62358276643991	-0.032810005507562\\
1.6281179138322	-0.0325232407525671\\
1.63265306122449	-0.0322044255651472\\
1.63718820861678	-0.0318580995302177\\
1.64172335600907	-0.0314845147598457\\
1.64625850340136	-0.0310634302848681\\
1.65079365079365	-0.0306090448230205\\
1.65532879818594	-0.0301248630714449\\
1.65986394557823	-0.0296178083040563\\
1.66439909297052	-0.0290974787409315\\
1.66893424036281	-0.0285580739535599\\
1.6734693877551	-0.0280275266657723\\
1.67800453514739	-0.0275193247017345\\
1.68253968253968	-0.0270430920397541\\
1.68707482993197	-0.0266021830808474\\
1.69160997732426	-0.026174872395141\\
1.69614512471655	-0.0257707503831903\\
1.70068027210884	-0.0253799625711029\\
1.70521541950113	-0.0249911108337675\\
1.70975056689342	-0.0245933002072643\\
1.71428571428571	-0.0241572201685786\\
1.718820861678	-0.0237023667394586\\
1.72335600907029	-0.0232310506007381\\
1.72789115646259	-0.0227477133733699\\
1.73242630385488	-0.0222574760116875\\
1.73696145124717	-0.0217407342989541\\
1.74149659863946	-0.021231348422649\\
1.74603174603175	-0.0207350312021563\\
1.75056689342404	-0.0202559017826579\\
1.75510204081633	-0.0197978566006843\\
1.75963718820862	-0.0193378301926323\\
1.76417233560091	-0.0189180378364646\\
1.7687074829932	-0.0185482394443721\\
1.77324263038549	-0.0182355790320838\\
1.77777777777778	-0.0179837433878824\\
1.78231292517007	-0.0177606419148378\\
1.78684807256236	-0.0176029440665591\\
1.79138321995465	-0.0175054581751943\\
1.79591836734694	-0.0174579971622886\\
1.80045351473923	-0.0174477456559062\\
1.80498866213152	-0.0174257212739419\\
1.80952380952381	-0.0174257163340718\\
1.8140589569161	-0.0174401486661646\\
1.81859410430839	-0.0174594124447496\\
1.82312925170068	-0.017472083838839\\
1.82766439909297	-0.0174264097311224\\
1.83219954648526	-0.0173594262318857\\
1.83673469387755	-0.0172637127389192\\
1.84126984126984	-0.0171320938562202\\
1.84580498866213	-0.0169602050832142\\
1.85034013605442	-0.0167083992118534\\
1.85487528344671	-0.0164329937384618\\
1.859410430839	-0.0161486852119746\\
1.86394557823129	-0.0158696180869513\\
1.86848072562358	-0.0156075498706994\\
1.87301587301587	-0.0153318001753701\\
1.87755102040816	-0.015094366164419\\
1.88208616780045	-0.0148990154148825\\
1.88662131519274	-0.0147438696443528\\
1.89115646258503	-0.0146238676747899\\
1.89569160997732	-0.0144971967955924\\
1.90022675736961	-0.0144045111363698\\
1.9047619047619	-0.0143474150877774\\
1.90929705215419	-0.0143264626019584\\
1.91383219954649	-0.0143406835935992\\
1.91836734693878	-0.0143535006831978\\
1.92290249433107	-0.0144017365764577\\
1.92743764172336	-0.0144828694694873\\
1.93197278911565	-0.0145913174978366\\
1.93650793650794	-0.0147201319828953\\
1.94104308390023	-0.014831275061783\\
1.94557823129252	-0.0149593217403261\\
1.95011337868481	-0.0151064787202394\\
1.9546485260771	-0.0152753170516238\\
1.95918367346939	-0.0154683053437751\\
1.96371882086168	-0.0156582684539431\\
1.96825396825397	-0.0158816697883061\\
1.97278911564626	-0.0161419492193443\\
1.97732426303855	-0.0164396874928813\\
1.98185941043084	-0.016773316512252\\
1.98639455782313	-0.0171150205811279\\
1.99092970521542	-0.0174926853109596\\
1.99546485260771	-0.0179062616713272\\
2	-0.0183542459084593\\
2.00453514739229	-0.0188338989879998\\
2.00907029478458	-0.019320388319629\\
2.01360544217687	-0.0198353291074691\\
2.01814058956916	-0.0203742709813929\\
2.02267573696145	-0.0209298649177678\\
2.02721088435374	-0.0214926218964098\\
2.03174603174603	-0.022034429912155\\
2.03628117913832	-0.0225669284532579\\
2.04081632653061	-0.0230785590348435\\
2.0453514739229	-0.0235562207425693\\
2.04988662131519	-0.0239869296899254\\
2.05442176870748	-0.0243453414889845\\
2.05895691609977	-0.0246426866471455\\
2.06349206349206	-0.0248712782824342\\
2.06802721088435	-0.025024475674069\\
2.07256235827664	-0.0250985342126643\\
2.07709750566893	-0.0250822870258632\\
2.08163265306122	-0.0249990777802268\\
2.08616780045351	-0.0248560896232984\\
2.09070294784581	-0.0246617318630789\\
2.0952380952381	-0.0244262298820716\\
2.09977324263039	-0.0241504320500557\\
2.10430839002268	-0.0238641849615158\\
2.10884353741497	-0.0235776298840563\\
2.11337868480726	-0.0232967025311372\\
2.11791383219955	-0.0230237831885526\\
2.12244897959184	-0.0227459103710227\\
2.12698412698413	-0.0224802120354294\\
2.13151927437642	-0.022225252825932\\
2.13605442176871	-0.0219789216721644\\
2.140589569161	-0.021739838727013\\
2.14512471655329	-0.0214914561535441\\
2.14965986394558	-0.0212557706017046\\
2.15419501133787	-0.0210344597501536\\
2.15873015873016	-0.0208252767743091\\
2.16326530612245	-0.02062083027279\\
2.16780045351474	-0.020387411433034\\
2.17233560090703	-0.0201337883084029\\
2.17687074829932	-0.0198453848013013\\
2.18140589569161	-0.0195077993394006\\
2.1859410430839	-0.0191094148392835\\
2.19047619047619	-0.0186185823662976\\
2.19501133786848	-0.0180643788164389\\
2.19954648526077	-0.0174583463823382\\
2.20408163265306	-0.0168157861959627\\
2.20861678004535	-0.0161522684363345\\
2.21315192743764	-0.0154532834495648\\
2.21768707482993	-0.0147571849971441\\
2.22222222222222	-0.0140700017656922\\
2.22675736961451	-0.0133907099578454\\
2.2312925170068	-0.0127123367880023\\
2.23582766439909	-0.0119979414169825\\
2.24036281179138	-0.0112684981722825\\
2.24489795918367	-0.0105201700994268\\
2.24943310657596	-0.00975292523889622\\
2.25396825396825	-0.00897164685696043\\
2.25850340136054	-0.00816113539682697\\
2.26303854875283	-0.00736661369045643\\
2.26757369614512	-0.00660557230792104\\
2.27210884353741	-0.00589343102378068\\
2.2766439909297	-0.00524267080242537\\
2.281179138322	-0.00463929632598899\\
2.28571428571429	-0.00412126897107667\\
2.29024943310658	-0.00369306459058009\\
2.29478458049887	-0.00335570490398044\\
2.29931972789116	-0.00310947793414519\\
2.30385487528345	-0.00293427018058058\\
2.30839002267574	-0.00286408927262524\\
2.31292517006803	-0.00290216646736636\\
2.31746031746032	-0.00304849414041427\\
2.32199546485261	-0.00330030057045193\\
2.3265306122449	-0.00363259133043723\\
2.33106575963719	-0.00406725894534039\\
2.33560090702948	-0.00459426473953586\\
2.34013605442177	-0.00520032777079233\\
2.34467120181406	-0.00587228694561324\\
2.34920634920635	-0.0065819585504291\\
2.35374149659864	-0.00734934812223199\\
2.35827664399093	-0.00816951657569279\\
2.36281179138322	-0.00903679065222174\\
2.36734693877551	-0.00994495923160276\\
2.3718820861678	-0.0108720279727739\\
2.37641723356009	-0.0118328905741733\\
2.38095238095238	-0.0128142624772959\\
2.38548752834467	-0.0137982139590146\\
2.39002267573696	-0.0147651465150823\\
2.39455782312925	-0.0156851838772222\\
2.39909297052154	-0.0165612775234119\\
2.40362811791383	-0.0173750266464465\\
2.40816326530612	-0.0181072577756284\\
2.41269841269841	-0.0187402931463833\\
2.4172335600907	-0.0192538171799669\\
2.42176870748299	-0.0196513330188804\\
2.42630385487528	-0.0199204009408665\\
2.43083900226757	-0.0200507063441991\\
2.43537414965986	-0.0200380633344635\\
2.43990929705215	-0.0198886235636199\\
2.44444444444444	-0.0196220064337836\\
2.44897959183673	-0.019250166554602\\
2.45351473922902	-0.0187866269907183\\
2.45804988662132	-0.0182474390549421\\
2.46258503401361	-0.0176586059003032\\
2.4671201814059	-0.0170394264215566\\
2.47165532879819	-0.0163991802216035\\
2.47619047619048	-0.0157425354546082\\
2.48072562358277	-0.0150731223687039\\
2.48526077097506	-0.014406486942166\\
2.48979591836735	-0.0137473217206361\\
2.49433106575964	-0.013246837755045\\
2.49886621315193	-0.0125200985055626\\
2.50340136054422	-0.0118485229624511\\
2.50793650793651	-0.0112339826295457\\
2.5124716553288	-0.0106993433248609\\
2.51700680272109	-0.0102293021740941\\
2.52154195011338	-0.00980344683065449\\
2.52607709750567	-0.00940552853720344\\
2.53061224489796	-0.00904045248689575\\
2.53514739229025	-0.00872756179711448\\
2.53968253968254	-0.00844956009225677\\
2.54421768707483	-0.00818330028445666\\
2.54875283446712	-0.00790919445173926\\
2.55328798185941	-0.00763223563299229\\
2.5578231292517	-0.00736629580579776\\
2.56235827664399	-0.007090105600786\\
2.56689342403628	-0.00677841067680133\\
2.57142857142857	-0.00641286036627508\\
2.57596371882086	-0.00600653965335305\\
2.58049886621315	-0.00557926717483453\\
2.58503401360544	-0.00511840652053389\\
2.58956916099773	-0.00460656313240712\\
2.59410430839002	-0.00403094080165862\\
2.59863945578231	-0.00341021426478277\\
2.6031746031746	-0.0027595225371804\\
2.60770975056689	-0.00206324343600589\\
2.61224489795918	-0.00130088028320262\\
2.61678004535147	-0.000458061454733934\\
2.62131519274376	0.000441852289356551\\
2.62585034013605	0.00138557735896463\\
2.63038548752834	0.00238202055378683\\
2.63492063492063	0.0034441306725099\\
2.63945578231292	0.00458061454733934\\
2.64399092970522	0.00576228362292079\\
2.64852607709751	0.00698560909525877\\
2.6530612244898	0.00826438964920603\\
2.65759637188209	0.00961669283337012\\
2.66213151927438	0.0110545497742456\\
2.66666666666667	0.0125434758242136\\
2.67120181405896	0.0132660682388113\\
2.67573696145125	0.0141554549686989\\
2.68027210884354	0.0148878105171735\\
2.68480725623583	0.0154625203479146\\
2.68934240362812	0.0158785849568584\\
2.69387755102041	0.016130573545132\\
2.6984126984127	0.0162295130409274\\
2.70294784580499	0.0161911252736609\\
2.70748299319728	0.0160334535937664\\
2.71201814058957	0.0157729887830026\\
2.71655328798186	0.015424539336831\\
2.72108843537415	0.0150173234021943\\
2.72562358276644	0.0145838844659738\\
2.73015873015873	0.0141551295470281\\
2.73469387755102	0.013753555631314\\
2.73922902494331	0.0133915057356461\\
2.7437641723356	0.0130822431164765\\
2.74829931972789	0.0128326480432437\\
2.75283446712018	0.0126424504600469\\
2.75736961451247	0.0125032460636102\\
2.76190476190476	0.0124016166394716\\
2.76643990929705	0.0123316678989198\\
2.77097505668934	0.0122912591469505\\
2.77551020408163	0.0122813662800144\\
2.78004535147392	0.0123039116142066\\
2.78458049886621	0.0123587995000668\\
2.7891156462585	0.0124519365111732\\
2.79365079365079	0.0125881336271121\\
2.79818594104308	0.0127684489938145\\
2.80272108843537	0.0129893935804903\\
2.80725623582766	0.013238339050996\\
2.81179138321995	0.0135058113282391\\
2.81632653061224	0.0137826257830327\\
2.82086167800454	0.0140608802933684\\
2.82539682539683	0.0143358043028601\\
2.82993197278912	0.0145997519594177\\
2.83446712018141	0.0148501579524743\\
2.8390022675737	0.0150844488169769\\
2.84353741496599	0.0152980175398707\\
2.84807256235828	0.015483355375299\\
2.85260770975057	0.0156286818770077\\
2.85714285714286	0.0157210510001681\\
2.86167800453515	0.0157484296644525\\
2.86621315192744	0.0157026270268138\\
2.87074829931973	0.0155791136956145\\
2.87528344671202	0.0153878409137017\\
2.87981859410431	0.015140366384375\\
2.8843537414966	0.0148524830406218\\
2.88888888888889	0.0145416236242197\\
2.89342403628118	0.0142165008151753\\
2.89795918367347	0.0139009054771386\\
2.90249433106576	0.0135997788450387\\
2.90702947845805	0.013310820319218\\
2.91156462585034	0.0130267758877767\\
2.91609977324263	0.0127253574415911\\
2.92063492063492	0.0124166613115806\\
2.92517006802721	0.0120937960955129\\
2.9297052154195	0.0117514202814714\\
2.93424036281179	0.0113869201693973\\
2.93877551020408	0.0109834817615773\\
2.94331065759637	0.0105673383020191\\
2.94784580498866	0.0101452730694033\\
2.95238095238095	0.00972364852200293\\
2.95691609977324	0.00930799331200674\\
2.96145124716553	0.00888361659919118\\
2.96598639455782	0.00847639220005804\\
2.97052154195011	0.00808940844546618\\
2.9750566893424	0.00772162051980246\\
2.97959183673469	0.00736759050847075\\
2.98412698412698	0.00699844051448699\\
2.98866213151927	0.00662576158877431\\
2.99319727891156	0.00624169907665803\\
2.99773242630385	0.00583944955804168\\
3.00226757369615	0.00541453086905331\\
3.00680272108844	0.00494469338495536\\
3.01133786848073	0.0044559248933578\\
3.01587301587302	0.00395760171308047\\
3.02040816326531	0.00345991510472504\\
3.0249433106576	0.00297180550769496\\
3.02947845804989	0.00247637534245092\\
3.03401360544218	0.00200404918064181\\
3.03854875283447	0.00156303560503797\\
3.04308390022676	0.00116068616312989\\
3.04761904761905	0.000803532307571134\\
3.05215419501134	0.000470579637455317\\
3.05668934240363	0.000196334648644078\\
3.06122448979592	-9.57614560738342e-06\\
3.06575963718821	-0.000140974623814982\\
3.0702947845805	-0.000197427004317271\\
3.07482993197279	-0.000214530410478307\\
3.07936507936508	-0.000171373675344586\\
3.08390022675737	-7.53441243331976e-05\\
3.08843537414966	6.60190903723847e-05\\
3.09297052154195	0.00024705590557283\\
3.09750566893424	0.000435808829444873\\
3.10204081632653	0.000668794571873272\\
3.10657596371882	0.000961377454052058\\
3.11111111111111	0.00133133337654504\\
3.1156462585034	0.00179450035482992\\
3.12018140589569	0.00233237360370362\\
3.12471655328798	0.00297704228107994\\
3.12925170068027	0.00372610989148344\\
3.13378684807256	0.00456676186091633\\
3.13832199546485	0.00547643864975333\\
3.14285714285714	0.00640075810112304\\
3.14739229024943	0.00733351436713312\\
3.15192743764172	0.00824759655228817\\
3.15646258503401	0.0091194673494508\\
3.1609977324263	0.00993075083397462\\
3.16553287981859	0.0106509124043126\\
3.17006802721088	0.0112940170329162\\
3.17460317460317	0.0118618536309164\\
3.17913832199546	0.0123598512414339\\
3.18367346938776	0.0127959107628591\\
3.18820861678005	0.0131697179337609\\
3.19274376417234	0.013503866543072\\
3.19727891156463	0.0138087145668011\\
3.20181405895692	0.0140938788729661\\
3.20634920634921	0.0143690669553213\\
3.2108843537415	0.0146410758945861\\
3.21541950113379	0.0149273180989868\\
3.21995464852608	0.0152367630264391\\
3.22448979591837	0.015576329213673\\
3.22902494331066	0.0159510556646866\\
3.23356009070295	0.0163641348607701\\
3.23809523809524	0.016819286845433\\
3.24263038548753	0.0173129878793099\\
3.24716553287982	0.0178389316762393\\
3.25170068027211	0.0183897193947515\\
3.2562358276644	0.01895965524185\\
3.26077097505669	0.0195425006096949\\
3.26530612244898	0.0201301488063642\\
3.26984126984127	0.0207134754197239\\
3.27437641723356	0.0212823178076228\\
3.27891156462585	0.0218265660319038\\
3.28344671201814	0.0223341275388621\\
3.28798185941043	0.0227926393487096\\
3.29251700680272	0.0231906255343227\\
3.29705215419501	0.0235188140210654\\
3.3015873015873	0.0237704111918877\\
3.30612244897959	0.0239434360952571\\
3.31065759637188	0.0240388617094666\\
3.31519274376417	0.0240595690986178\\
3.31972789115646	0.0240086955833161\\
3.32426303854875	0.0238853706721665\\
3.32879818594104	0.0236927408930796\\
3.33333333333333	0.0234310733532304\\
3.33786848072562	0.0230996455050557\\
3.34240362811791	0.0226966554653917\\
3.3469387755102	0.022213881707598\\
3.35147392290249	0.0216514652098505\\
3.35600907029478	0.0210033768994769\\
3.36054421768708	0.0202605402320441\\
3.36507936507937	0.0194107412243323\\
3.36961451247166	0.0184326804356749\\
3.37414965986395	0.0173227340904587\\
3.37868480725624	0.016074928288144\\
3.38321995464853	0.0146927279814665\\
3.38775510204082	0.0131921698963373\\
3.39229024943311	0.0114233689331617\\
3.3968253968254	0.00973852116036291\\
3.40136054421769	0.00814310050040932\\
3.40589569160998	0.00663747736544365\\
3.41043083900227	0.00522190058396685\\
3.41496598639456	0.0038679714729802\\
3.41950113378685	0.00263716427067126\\
3.42403628117914	0.0015301481022371\\
3.42857142857143	0.000541350018861681\\
3.43310657596372	-0.000335911733471552\\
3.43764172335601	-0.0011360403594213\\
3.4421768707483	-0.00180697220097168\\
3.44671201814059	-0.00235399117741972\\
3.45124716553288	-0.0027868636630496\\
3.45578231292517	-0.00311481789219075\\
3.46031746031746	-0.00337307764557761\\
3.46485260770975	-0.00351168403415594\\
3.46938775510204	-0.00353713287668585\\
3.47392290249433	-0.00346149064541468\\
3.47845804988662	-0.00329804247408432\\
3.48299319727891	-0.00308777192885857\\
3.4875283446712	-0.00278901060803142\\
3.49206349206349	-0.00241625931736009\\
3.49659863945578	-0.00198909864429182\\
3.50113378684807	-0.00152687151577978\\
3.50566893424036	-0.00107395963549804\\
3.51020408163265	-0.000590621816614808\\
3.51473922902494	-8.87393777179778e-05\\
3.51927437641723	0.000417564233507872\\
3.52380952380952	0.000916122909467868\\
3.52834467120181	0.00137151492744073\\
3.5328798185941	0.0018272359849196\\
3.53741496598639	0.00227687917589765\\
3.54195011337868	0.00270977433940089\\
3.54648526077098	0.00311481789219075\\
3.55102040816327	0.00345854367661375\\
3.55555555555556	0.0037775334025984\\
3.56009070294785	0.00406551833098137\\
3.56462585034014	0.00431470026948412\\
3.56916099773243	0.00451953968670815\\
3.57369614512472	0.00465853817364115\\
3.57823129251701	0.00476906787164024\\
3.5827664399093	0.00485405663064249\\
3.58730158730159	0.004913693432552\\
3.59183673469388	0.00494706371112649\\
3.59637188208617	0.00493882162472272\\
3.60090702947846	0.00491274339667068\\
3.60544217687075	0.00486685994099386\\
3.60997732426304	0.0047976144577253\\
3.61451247165533	0.00470276426860172\\
3.61904761904762	0.00457579960939238\\
3.62358276643991	0.00443521049144274\\
3.6281179138322	0.00428768535710543\\
3.63265306122449	0.00414030381874568\\
3.63718820861678	0.00400040337134302\\
3.64172335600907	0.00387424712755423\\
3.64625850340136	0.0037709453798286\\
3.65079365079365	0.00369242141807318\\
3.65532879818594	0.00363753751560106\\
3.65986394557823	0.00360341677724028\\
3.66439909297052	0.00359218542481477\\
3.66893424036281	0.00359628675127413\\
3.6734693877551	0.00361154790145245\\
3.67800453514739	0.00363477442719718\\
3.68253968253968	0.00366449163787147\\
3.68707482993197	0.00371154946740847\\
3.69160997732426	0.00376707259426381\\
3.69614512471655	0.0038296092163225\\
3.70068027210884	0.00389756238742491\\
3.70521541950113	0.00396986594102743\\
3.70975056689342	0.004060784494818\\
3.71428571428571	0.00415676551771072\\
3.718820861678	0.00425306275960488\\
3.72335600907029	0.00434467502813737\\
3.72789115646259	0.00442792739576136\\
3.73242630385488	0.00451906613397156\\
3.73696145124717	0.00460300401640377\\
3.74149659863946	0.00467447078707245\\
3.74603174603175	0.00472875002504858\\
3.75056689342404	0.00476383912923291\\
3.75510204081633	0.00480214308793018\\
3.75963718820862	0.00483132799223681\\
3.76417233560091	0.00484771565254625\\
3.7687074829932	0.00484665227086831\\
3.77324263038549	0.0048249139898641\\
3.77777777777778	0.00480592743769509\\
3.78231292517007	0.00477271219302236\\
3.78684807256236	0.00471568002592789\\
3.79138321995465	0.0046238682876316\\
3.79591836734694	0.00448900225639255\\
3.80045351473923	0.0043355903590055\\
3.80498866213152	0.00414473683807336\\
3.80952380952381	0.00390782523942832\\
3.8140589569161	0.00361665382143728\\
3.81859410430839	0.00326750504376873\\
3.82312925170068	0.00289447198651801\\
3.82766439909297	0.00248260654744422\\
3.83219954648526	0.00202812552900521\\
3.83673469387755	0.00152660628409868\\
3.84126984126984	0.000977197770099059\\
3.84580498866213	0.000419095577688175\\
3.85034013605442	-0.000163833752367208\\
3.85487528344671	-0.000775883538143712\\
3.859410430839	-0.00142279661908062\\
3.86394557823129	-0.0021070826917761\\
3.86848072562358	-0.00278857182037023\\
3.87301587301587	-0.00348706500865102\\
3.87755102040816	-0.00420830017897302\\
3.88208616780045	-0.00495880788719744\\
3.88662131519274	-0.00574103689933197\\
3.89115646258503	-0.00651208135201046\\
3.89569160997732	-0.00729221731148843\\
3.90022675736961	-0.00808662553781511\\
3.9047619047619	-0.00890191355316605\\
3.90929705215419	-0.009741440270675\\
3.91383219954649	-0.010563063571668\\
3.91836734693878	-0.0113901871429072\\
3.92290249433107	-0.012230962593928\\
3.92743764172336	-0.0130946269799394\\
3.93197278911565	-0.0139861430845428\\
3.93650793650794	-0.0143490754900941\\
3.94104308390023	-0.01470023668304\\
3.94557823129252	-0.0150466772554192\\
3.95011337868481	-0.0153906132792327\\
3.9546485260771	-0.0157302858608639\\
3.95918367346939	-0.0160505294820791\\
3.96371882086168	-0.01635582530851\\
3.96825396825397	-0.0166527259775213\\
3.97278911564626	-0.0169513163378973\\
3.97732426303855	-0.0172608163829713\\
3.98185941043084	-0.0175740895850263\\
3.98639455782313	-0.0178949033994569\\
3.99092970521542	-0.0182190932189517\\
3.99546485260771	-0.01853704889069\\
};
\addlegendentry{consistent in the reliable part}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.00453514739229025	-0.00768754964570066\\
0.0090702947845805	-0.0061941323368099\\
0.0136054421768707	-0.00464163692955068\\
0.018140589569161	-0.00305850104891143\\
0.0226757369614512	-0.00146103054451177\\
0.0272108843537415	0.000135616436150032\\
0.0317460317460317	0.00171536532559453\\
0.036281179138322	0.00326099421674611\\
0.0408163265306122	0.00474339711409593\\
0.0453514739229025	0.00614874329298589\\
0.0498866213151927	0.00746662209350724\\
0.054421768707483	0.00868799552125468\\
0.0589569160997732	0.00980590364535598\\
0.0634920634920635	0.0108015665878246\\
0.0680272108843537	0.0116730838517368\\
0.072562358276644	0.0124228004438265\\
0.0770975056689342	0.01305492902261\\
0.0816326530612245	0.013575848285579\\
0.0861678004535147	0.0139801406760074\\
0.090702947845805	0.0142787128562755\\
0.0952380952380952	0.0144865394843794\\
0.0997732426303855	0.0146180883006489\\
0.104308390022676	0.0146862542830644\\
0.108843537414966	0.0146912724407967\\
0.113378684807256	0.0146463480904868\\
0.117913832199546	0.0145657553005804\\
0.122448979591837	0.0144622056046269\\
0.126984126984127	0.0143443374045083\\
0.131519274376417	0.0142089184009462\\
0.136054421768707	0.0140654903717827\\
0.140589569160998	0.0139243402530485\\
0.145124716553288	0.0137933148118184\\
0.149659863945578	0.0136730212844268\\
0.154195011337868	0.0135521087523159\\
0.158730158730159	0.0134331263254398\\
0.163265306122449	0.0133194945563298\\
0.167800453514739	0.0132117045526742\\
0.172335600907029	0.0130999002875798\\
0.17687074829932	0.0129629236012232\\
0.18140589569161	0.0127962874277212\\
0.1859410430839	0.0125979130841198\\
0.19047619047619	0.0123637490211492\\
0.195011337868481	0.0120765417919065\\
0.199546485260771	0.0117127767396922\\
0.204081632653061	0.0112680397391133\\
0.208616780045351	0.0107429444843851\\
0.213151927437642	0.0101381609570049\\
0.217687074829932	0.00943654999347767\\
0.222222222222222	0.008628059943142\\
0.226757369614512	0.00771871902569307\\
0.231292517006803	0.0067210625104974\\
0.235827664399093	0.00564878466508373\\
0.240362811791383	0.00448828989433222\\
0.244897959183673	0.00325716388258915\\
0.249433106575964	0.00197572021492569\\
0.253968253968254	0.000669066270211498\\
0.258503401360544	-0.000637881209622814\\
0.263038548752834	-0.00196281515243421\\
0.267573696145125	-0.00325799917454286\\
0.272108843537415	-0.00449641511093781\\
0.276643990929705	-0.00565069108339662\\
0.281179138321995	-0.00669674479495884\\
0.285714285714286	-0.00767142771671114\\
0.290249433106576	-0.0085062738853414\\
0.294784580498866	-0.00918062411342404\\
0.299319727891156	-0.00967793605146835\\
0.303854875283447	-0.00998764609752965\\
0.308390022675737	-0.010176912944635\\
0.312925170068027	-0.0101692357663564\\
0.317460317460317	-0.00995843797820087\\
0.321995464852608	-0.00954459431111854\\
0.326530612244898	-0.00893462484139815\\
0.331065759637188	-0.0082257284875496\\
0.335600907029478	-0.00734066257850611\\
0.340136054421769	-0.00628638444590283\\
0.344671201814059	-0.00507572841411819\\
0.349206349206349	-0.00372773036306102\\
0.353741496598639	-0.00236044235527951\\
0.35827664399093	-0.000895439424123831\\
0.36281179138322	0.000654356025931099\\
0.36734693877551	0.00227159003455002\\
0.3718820861678	0.00393379628037013\\
0.376417233560091	0.00551283686705324\\
0.380952380952381	0.00709356246111339\\
0.385487528344671	0.0086645513726453\\
0.390022675736961	0.0102111920305671\\
0.394557823129252	0.011714707639145\\
0.399092970521542	0.0130453256748719\\
0.403628117913832	0.0143001726808\\
0.408163265306122	0.0154750411495593\\
0.412698412698413	0.0165632452605727\\
0.417233560090703	0.0175546258682262\\
0.421768707482993	0.0183247608885048\\
0.426303854875283	0.0189856889182625\\
0.430839002267574	0.0195443285732047\\
0.435374149659864	0.0200053350385454\\
0.439909297052154	0.0203699937928817\\
0.444444444444444	0.0205252311341316\\
0.448979591836735	0.0205940490554123\\
0.453514739229025	0.0205947597767211\\
0.458049886621315	0.0205429277804095\\
0.462585034013605	0.0204497447167947\\
0.467120181405896	0.020215590570396\\
0.471655328798186	0.0199629439186919\\
0.476190476190476	0.0197154213793165\\
0.480725623582766	0.0194926384527994\\
0.485260770975057	0.0193079321649235\\
0.489795918367347	0.0190705219954651\\
0.494331065759637	0.0188879948018366\\
0.498866213151927	0.0187783203787819\\
0.503401360544218	0.0187541697965701\\
0.507936507936508	0.0188204915017432\\
0.512471655328798	0.0188862486441041\\
0.517006802721088	0.0190366192293865\\
0.521541950113379	0.0192756026786444\\
0.526077097505669	0.0196017632944467\\
0.530612244897959	0.0200064449357146\\
0.535147392290249	0.0203913085551399\\
0.53968253968254	0.0208264305442342\\
0.54421768707483	0.0213037139373643\\
0.54875283446712	0.0218110059596805\\
0.55328798185941	0.0223312966436939\\
0.557823129251701	0.0227581061480413\\
0.562358276643991	0.0231664555879721\\
0.566893424036281	0.0235474569807607\\
0.571428571428572	0.0238897328771068\\
0.575963718820862	0.0241792347288797\\
0.580498866213152	0.0243036143646984\\
0.585034013605442	0.0243626287013351\\
0.589569160997732	0.0243572570099544\\
0.594104308390023	0.0242857652837209\\
0.598639455782313	0.0241435520522422\\
0.603174603174603	0.0238110284131758\\
0.607709750566893	0.023418309738128\\
0.612244897959184	0.0229763895115977\\
0.616780045351474	0.0224911060345605\\
0.621315192743764	0.0219628511581636\\
0.625850340136054	0.0212584318208312\\
0.630385487528345	0.0205276789325559\\
0.634920634920635	0.0197824150118395\\
0.639455782312925	0.019026661195831\\
0.643990929705215	0.0182565223739349\\
0.648526077097506	0.0173216377856367\\
0.653061224489796	0.0163765148028653\\
0.657596371882086	0.0154269240469061\\
0.662131519274376	0.0144705525730338\\
0.666666666666667	0.0134972754949349\\
0.671201814058957	0.0123477488011901\\
0.675736961451247	0.0111752470942439\\
0.680272108843537	0.00998394106169172\\
0.684807256235828	0.00877219041480778\\
0.689342403628118	0.00753288090258296\\
0.693877551020408	0.00611560540309457\\
0.698412698412698	0.00467643729081056\\
0.702947845804989	0.00322883696096752\\
0.707482993197279	0.00178256499067685\\
0.712018140589569	0.000343564455520929\\
0.716553287981859	-0.00121629230864844\\
0.72108843537415	-0.0027360556816395\\
0.72562358276644	-0.00418985431794663\\
0.73015873015873	-0.00555628884004524\\
0.73469387755102	-0.00681902751174366\\
0.739229024943311	-0.00808802975689514\\
0.743764172335601	-0.00920687541962994\\
0.748299319727891	-0.0101488480210997\\
0.752834467120181	-0.0108948871393599\\
0.757369614512472	-0.0114340641148502\\
0.761904761904762	-0.0118764297295801\\
0.766439909297052	-0.012085753581671\\
0.770975056689342	-0.0120511581094411\\
0.775510204081633	-0.0117716951412087\\
0.780045351473923	-0.0112561615558457\\
0.784580498866213	-0.0106293322423574\\
0.789115646258503	-0.00978273338220581\\
0.793650793650794	-0.00872699843088665\\
0.798185941043084	-0.00748150887806659\\
0.802721088435374	-0.00607369636301111\\
0.807256235827664	-0.00463932720206254\\
0.811791383219955	-0.00309070679517195\\
0.816326530612245	-0.00144969517257844\\
0.820861678004535	0.000256829399065945\\
0.825396825396825	0.00199763117521304\\
0.829931972789116	0.00364569334015768\\
0.834467120181406	0.00528055240602898\\
0.839002267573696	0.00688454452096649\\
0.843537414965986	0.00843821654384212\\
0.848072562358277	0.00992088184576658\\
0.852607709750567	0.0112348787201454\\
0.857142857142857	0.0124564714661747\\
0.861678004535147	0.0135792956498054\\
0.866213151927438	0.014596126765249\\
0.870748299319728	0.0155000972506151\\
0.875283446712018	0.0162321731836294\\
0.879818594104308	0.0168596078202987\\
0.884353741496599	0.0173839115523066\\
0.888888888888889	0.0178051529089544\\
0.893424036281179	0.0181247432184081\\
0.897959183673469	0.018319553860327\\
0.90249433106576	0.0184400207359885\\
0.90702947845805	0.0184893720936725\\
0.91156462585034	0.0184688981077118\\
0.91609977324263	0.0183824018007231\\
0.920634920634921	0.0182336427693522\\
0.925170068027211	0.0180544084965831\\
0.929705215419501	0.0178468624531043\\
0.934240362811791	0.0176112135567131\\
0.938775510204082	0.0173509999701829\\
0.943310657596372	0.0170854825801866\\
0.947845804988662	0.0168312740358518\\
0.952380952380952	0.0165887865289434\\
0.956916099773243	0.0163563837163491\\
0.961451247165533	0.0161354722508125\\
0.965986394557823	0.015948745247499\\
0.970521541950113	0.0158014148492558\\
0.975056689342404	0.0156904195577109\\
0.979591836734694	0.0156104087166621\\
0.984126984126984	0.0155581165308816\\
0.988662131519274	0.0155501822283725\\
0.993197278911565	0.0155830640811985\\
0.997732426303855	0.0156485174771255\\
1.00226757369615	0.0157362140260669\\
1.00680272108844	0.0158373898929229\\
1.01133786848073	0.0159596343843301\\
1.01587301587302	0.0160942832677374\\
1.02040816326531	0.0162290682696036\\
1.0249433106576	0.0163504103997127\\
1.02947845804989	0.0164465068915082\\
1.03401360544218	0.0165190085078097\\
1.03854875283447	0.0165588621343245\\
1.04308390022676	0.0165530937404592\\
1.04761904761905	0.0164880573066765\\
1.05215419501134	0.0163521641959588\\
1.05668934240363	0.0161454873707547\\
1.06122448979592	0.0158617531259453\\
1.06575963718821	0.0154895536513826\\
1.0702947845805	0.0150168814501615\\
1.07482993197279	0.0144338147811614\\
1.07936507936508	0.0137413051435479\\
1.08390022675737	0.0129369698547557\\
1.08843537414966	0.0120142918580792\\
1.09297052154195	0.0109712870215688\\
1.09750566893424	0.00980990348703579\\
1.10204081632653	0.00854481227414612\\
1.10657596371882	0.00719107501077149\\
1.11111111111111	0.0057574641596873\\
1.1156462585034	0.00425325256436376\\
1.12018140589569	0.00269098920531382\\
1.12471655328798	0.00109456459873487\\
1.12925170068027	-0.000511971878173491\\
1.13378684807256	-0.00211352540087058\\
1.13832199546485	-0.00369655501998205\\
1.14285714285714	-0.00524637017620528\\
1.14739229024943	-0.00673928348462869\\
1.15192743764172	-0.00815306804284344\\
1.15646258503401	-0.00947692805564417\\
1.1609977324263	-0.0107036662017993\\
1.16553287981859	-0.0118267840431733\\
1.17006802721088	-0.0128322695728775\\
1.17460317460317	-0.0137091734356933\\
1.17913832199546	-0.014458729427609\\
1.18367346938776	-0.0150864964762628\\
1.18820861678005	-0.015599205342933\\
1.19274376417234	-0.0159953855304746\\
1.19727891156463	-0.0162769430288168\\
1.20181405895692	-0.0164565096759554\\
1.20634920634921	-0.0165496534470044\\
1.2108843537415	-0.016571404135345\\
1.21541950113379	-0.0165266172868582\\
1.21995464852608	-0.0164227522591881\\
1.22448979591837	-0.016276070665897\\
1.22902494331066	-0.016080649818589\\
1.23356009070295	-0.0158298239076216\\
1.23809523809524	-0.0155300904057183\\
1.24263038548753	-0.0151901025521825\\
1.24716553287982	-0.0148270007172237\\
1.25170068027211	-0.014458311935428\\
1.2562358276644	-0.0140983542977689\\
1.26077097505669	-0.013749374389533\\
1.26530612244898	-0.0134138361591818\\
1.26984126984127	-0.0131021931698503\\
1.27437641723356	-0.0128249863194135\\
1.27891156462585	-0.0125898932128689\\
1.28344671201814	-0.0123936032799563\\
1.28798185941043	-0.0122338986029739\\
1.29251700680272	-0.0121165998194486\\
1.29705215419501	-0.0120482104375387\\
1.3015873015873	-0.012032995539935\\
1.30612244897959	-0.0120633618939084\\
1.31065759637188	-0.0121356410536888\\
1.31519274376417	-0.0122516492289807\\
1.31972789115646	-0.0124136062716598\\
1.32426303854875	-0.0126213572736053\\
1.32879818594104	-0.0128589051453086\\
1.33333333333333	-0.0131220548072309\\
1.33786848072562	-0.0134077240642301\\
1.34240362811791	-0.0137136344426863\\
1.3469387755102	-0.0140358370099242\\
1.35147392290249	-0.0143486472495963\\
1.35600907029478	-0.0146541094867596\\
1.36054421768707	-0.014948605096561\\
1.36507936507937	-0.0152298992917327\\
1.36961451247166	-0.0154947772372823\\
1.37414965986395	-0.0157109561083783\\
1.37868480725624	-0.0158942856320496\\
1.38321995464853	-0.0160443961571614\\
1.38775510204082	-0.0161615692862674\\
1.39229024943311	-0.0162448739267659\\
1.3968253968254	-0.0162870466198476\\
1.40136054421769	-0.0163462234863041\\
1.40589569160998	-0.0164247865441454\\
1.41043083900227	-0.0165236930948328\\
1.41496598639456	-0.0166414977465928\\
1.41950113378685	-0.0167383828554939\\
1.42403628117914	-0.0168475243277257\\
1.42857142857143	-0.0169689789598309\\
1.43310657596372	-0.0171014356353768\\
1.43764172335601	-0.0172417791181988\\
1.4421768707483	-0.0173488361029991\\
1.44671201814059	-0.0174578644552892\\
1.45124716553288	-0.0175698287049652\\
1.45578231292517	-0.0176848128089942\\
1.46031746031746	-0.0178016828502059\\
1.46485260770975	-0.0178824366580571\\
1.46938775510204	-0.0179650050420846\\
1.47392290249433	-0.0180536625474097\\
1.47845804988662	-0.0181519165831712\\
1.48299319727891	-0.018261994419657\\
1.4875283446712	-0.0183494408510265\\
1.49206349206349	-0.0184544304913497\\
1.49659863945578	-0.0185834645548797\\
1.50113378684807	-0.0187416584324518\\
1.50566893424036	-0.0189320769819989\\
1.51020408163265	-0.0191195975704131\\
1.51473922902494	-0.0193442402181092\\
1.51927437641723	-0.019610757491403\\
1.52380952380952	-0.0199216081518113\\
1.52834467120181	-0.0202763444204905\\
1.5328798185941	-0.0206338197645758\\
1.53741496598639	-0.0210313641442539\\
1.54195011337868	-0.021468678933737\\
1.54648526077098	-0.0219428027720026\\
1.55102040816327	-0.0224476830842357\\
1.55555555555556	-0.0229342257601376\\
1.56009070294785	-0.0234372363581469\\
1.56462585034014	-0.0239520460621432\\
1.56916099773243	-0.0244718833716814\\
1.57369614512472	-0.0249875439045361\\
1.57823129251701	-0.0254452182052478\\
1.5827664399093	-0.0258807712841196\\
1.58730158730159	-0.0262896515744358\\
1.59183673469388	-0.0266662245679403\\
1.59637188208617	-0.0270033298959712\\
1.60090702947846	-0.0272481589810021\\
1.60544217687075	-0.0274420976722251\\
1.60997732426304	-0.0275853685774299\\
1.61451247165533	-0.0276776950196243\\
1.61904761904762	-0.0277176385433686\\
1.62358276643991	-0.0276570211774875\\
1.6281179138322	-0.0275445579533532\\
1.63265306122449	-0.0273863977902758\\
1.63718820861678	-0.0271878699910205\\
1.64172335600907	-0.026952719805824\\
1.64625850340136	-0.0266366383975955\\
1.65079365079365	-0.0262936625368053\\
1.65532879818594	-0.0259331600125787\\
1.65986394557823	-0.025562798967612\\
1.66439909297052	-0.0251879078814036\\
1.66893424036281	-0.0247645324229655\\
1.6734693877551	-0.0243482631602021\\
1.67800453514739	-0.0239479298822032\\
1.68253968253968	-0.0235699241723682\\
1.68707482993197	-0.0232177993863464\\
1.69160997732426	-0.0228449593773238\\
1.69614512471655	-0.0225058939473179\\
1.70068027210884	-0.0222068399546633\\
1.70521541950113	-0.0219513299283781\\
1.70975056689342	-0.0217399583926237\\
1.71428571428571	-0.0215224690182055\\
1.718820861678	-0.0213516996727568\\
1.72335600907029	-0.0212311459768073\\
1.72789115646259	-0.0211615880616661\\
1.73242630385488	-0.0211408989568491\\
1.73696145124717	-0.021115059510561\\
1.74149659863946	-0.021135885899199\\
1.74603174603175	-0.0212044150516396\\
1.75056689342404	-0.0213189128740881\\
1.75510204081633	-0.0214747261478159\\
1.75963718820862	-0.0216136529436916\\
1.76417233560091	-0.0217875054078149\\
1.7687074829932	-0.0219949983753631\\
1.77324263038549	-0.0222320185446201\\
1.77777777777778	-0.0224916451753248\\
1.78231292517007	-0.0227113587299655\\
1.78684807256236	-0.0229446975277945\\
1.79138321995465	-0.0231890603859972\\
1.79591836734694	-0.0234391797984695\\
1.80045351473923	-0.0236873888113379\\
1.80498866213152	-0.0238684437856948\\
1.80952380952381	-0.0240401355673656\\
1.8140589569161	-0.0242010309381567\\
1.81859410430839	-0.0243473528505256\\
1.82312925170068	-0.0244733971188871\\
1.82766439909297	-0.0245143166290761\\
1.83219954648526	-0.024533879727387\\
1.83673469387755	-0.0245342786594779\\
1.84126984126984	-0.0245154589975331\\
1.84580498866213	-0.0244754881149151\\
1.85034013605442	-0.0243523154593577\\
1.85487528344671	-0.024214422544221\\
1.859410430839	-0.0240677076009017\\
1.86394557823129	-0.0239154632177645\\
1.86848072562358	-0.0237585722198399\\
1.87301587301587	-0.0235376342096396\\
1.87755102040816	-0.0233215225491974\\
1.88208616780045	-0.0231172152989983\\
1.88662131519274	-0.0229285676727552\\
1.89115646258503	-0.0227563528075163\\
1.89569160997732	-0.0225419312120881\\
1.90022675736961	-0.022350049507553\\
1.9047619047619	-0.0221858483264176\\
1.90929705215419	-0.0220512152623365\\
1.91383219954649	-0.0219447317182074\\
1.91836734693878	-0.0218073497985546\\
1.92290249433107	-0.0216981851815945\\
1.92743764172336	-0.0216199152210655\\
1.93197278911565	-0.0215723838564073\\
1.93650793650794	-0.0215524470632805\\
1.94104308390023	-0.0215013640867323\\
1.94557823129252	-0.0214744998584028\\
1.95011337868481	-0.0214736657151349\\
1.9546485260771	-0.021498393631626\\
1.95918367346939	-0.0215456314285605\\
1.96371882086168	-0.0215582260382617\\
1.96825396825397	-0.0215904594524113\\
1.97278911564626	-0.0216447275005131\\
1.97732426303855	-0.0217213268591441\\
1.98185941043084	-0.0218180356224498\\
1.98639455782313	-0.021879325700574\\
1.99092970521542	-0.0219592612639864\\
1.99546485260771	-0.0220604142372648\\
2	-0.0221830289624456\\
2.00453514739229	-0.0223246602740115\\
2.00907029478458	-0.0224303835234227\\
2.01360544217687	-0.0225530401628114\\
2.01814058956916	-0.02269394106075\\
2.02267573696145	-0.0228518479061074\\
2.02721088435374	-0.0230228760483817\\
2.03174603174603	-0.0231525581411496\\
2.03628117913832	-0.0232914847288216\\
2.04081632653061	-0.0234393138719708\\
2.0453514739229	-0.0235932764762216\\
2.04988662131519	-0.0237484350103898\\
2.05442176870748	-0.0238526159870921\\
2.05895691609977	-0.0239543767608713\\
2.06349206349206	-0.0240530951498309\\
2.06802721088435	-0.0241460797448189\\
2.07256235827664	-0.0242291074601304\\
2.07709750566893	-0.0242547999202819\\
2.08163265306122	-0.024270604616632\\
2.08616780045351	-0.0242773989605588\\
2.09070294784581	-0.0242742196567561\\
2.0952380952381	-0.024258906497146\\
2.09977324263039	-0.0241896198615225\\
2.10430839002268	-0.0241130651301668\\
2.10884353741497	-0.0240320707047094\\
2.11337868480726	-0.0239475349943812\\
2.11791383219955	-0.0238590116768963\\
2.12244897959184	-0.0237282306727395\\
2.12698412698413	-0.0236005688128899\\
2.13151927437642	-0.0234796269209685\\
2.13605442176871	-0.0233668174676807\\
2.140589569161	-0.0232617894557807\\
2.14512471655329	-0.0231265756918526\\
2.14965986394558	-0.0230043232325891\\
2.15419501133787	-0.0228977173793849\\
2.15873015873016	-0.0228071033955039\\
2.16326530612245	-0.0227307262116425\\
2.16780045351474	-0.0226287102995388\\
2.17233560090703	-0.0225414864776538\\
2.17687074829932	-0.0224698692423979\\
2.18140589569161	-0.0224124368035258\\
2.1859410430839	-0.0223656454556757\\
2.19047619047619	-0.022287933438269\\
2.19501133786848	-0.0222171730628342\\
2.19954648526077	-0.0221525626716608\\
2.20408163265306	-0.0220913963252423\\
2.20861678004535	-0.0220291897337266\\
2.21315192743764	-0.0219251189353124\\
2.21768707482993	-0.0218152356560874\\
2.22222222222222	-0.0216983780959027\\
2.22675736961451	-0.0215719118610989\\
2.2312925170068	-0.0214320309910948\\
2.23582766439909	-0.0212419814698009\\
2.24036281179138	-0.0210371284058238\\
2.24489795918367	-0.0208007149022555\\
2.24943310657596	-0.020516083813308\\
2.25396825396825	-0.0201839441135717\\
2.25850340136054	-0.0197773016014496\\
2.26303854875283	-0.0193349252461359\\
2.26757369614512	-0.0188628151113027\\
2.27210884353741	-0.018366079608842\\
2.2766439909297	-0.0178497723072014\\
2.281179138322	-0.0172961112223313\\
2.28571428571429	-0.0167432704007492\\
2.29024943310658	-0.0161988080771481\\
2.29478458049887	-0.015668537462158\\
2.29931972789116	-0.0151576771164646\\
2.30385487528345	-0.0146529270753469\\
2.30839002267574	-0.0141868464355244\\
2.31292517006803	-0.0137642018174523\\
2.31746031746032	-0.0133874612143408\\
2.32199546485261	-0.0130582567613443\\
2.3265306122449	-0.0127636201892745\\
2.33106575963719	-0.0125280486119269\\
2.33560090702948	-0.0123516855934386\\
2.34013605442177	-0.0122324712025545\\
2.34467120181406	-0.0121677748576963\\
2.34920634920635	-0.0121439093943711\\
2.35374149659864	-0.0121782250964422\\
2.35827664399093	-0.0122669288971303\\
2.36281179138322	-0.0124042545404821\\
2.36734693877551	-0.0125841589614589\\
2.3718820861678	-0.0127925870876241\\
2.37641723356009	-0.0130413292337265\\
2.38095238095238	-0.0133233017894391\\
2.38548752834467	-0.0136294634286629\\
2.39002267573696	-0.0139507247425283\\
2.39455782312925	-0.0142730742389405\\
2.39909297052154	-0.0146039712870137\\
2.40362811791383	-0.0149336545689412\\
2.40816326530612	-0.0152506170767567\\
2.41269841269841	-0.0155439895391158\\
2.4172335600907	-0.0158019251996587\\
2.42176870748299	-0.0160303718190929\\
2.42630385487528	-0.0162196877659661\\
2.43083900226757	-0.0163591340097196\\
2.43537414965986	-0.016439771100823\\
2.43990929705215	-0.0164561045803267\\
2.44444444444444	-0.0164169853608217\\
2.44897959183673	-0.0163170590736335\\
2.45351473922902	-0.0161503218152164\\
2.45804988662132	-0.0159133170758109\\
2.46258503401361	-0.015609329911459\\
2.4671201814059	-0.0152523241196284\\
2.47165532879819	-0.014842645165212\\
2.47619047619048	-0.0143795995628647\\
2.48072562358277	-0.0138647252731268\\
2.48526077097506	-0.0133073996622016\\
2.48979591836735	-0.0127328851819236\\
2.49433106575964	-0.0121514986164365\\
2.49886621315193	-0.0115620383797875\\
2.50340136054422	-0.0109644443561388\\
2.50793650793651	-0.01036596999862\\
2.5124716553288	-0.00977852805608801\\
2.51700680272109	-0.00920099919766329\\
2.52154195011338	-0.00862990785891207\\
2.52607709750567	-0.00806258386250845\\
2.53061224489796	-0.0075034401061522\\
2.53514739229025	-0.00696032086862336\\
2.53968253968254	-0.00642916363116929\\
2.54421768707483	-0.00590374477673018\\
2.54875283446712	-0.00537872578402842\\
2.55328798185941	-0.00485609159619496\\
2.5578231292517	-0.00434038971124023\\
2.56235827664399	-0.0038254913171669\\
2.56689342403628	-0.00330360047837668\\
2.57142857142857	-0.00276827056336821\\
2.57596371882086	-0.00222121973946317\\
2.58049886621315	-0.00166627279600222\\
2.58503401360544	-0.00109745186447622\\
2.58956916099773	-0.000507666241018928\\
2.59410430839002	0.000108201700309532\\
2.59863945578231	0.000746112902244125\\
2.6031746031746	0.00139967990006827\\
2.60770975056689	0.00207225584508104\\
2.61224489795918	0.00276800337315763\\
2.61678004535147	0.00348871083928085\\
2.62131519274376	0.00422654426990254\\
2.62585034013605	0.00497051478805397\\
2.63038548752834	0.00572023417880766\\
2.63492063492063	0.00647633906625833\\
2.63945578231292	0.00723726221266093\\
2.64399092970522	0.00799221535348048\\
2.64852607709751	0.00872666998118623\\
2.6530612244898	0.00943799666939091\\
2.65759637188209	0.0101253133512071\\
2.66213151927438	0.0107862798339028\\
2.66666666666667	0.0114102300299745\\
2.67120181405896	0.0119833263840389\\
2.67573696145125	0.0125043634007477\\
2.68027210884354	0.0129746769232473\\
2.68480725623583	0.0133949896321664\\
2.68934240362812	0.0137581681948596\\
2.69387755102041	0.0140559895094587\\
2.6984126984127	0.014292018032746\\
2.70294784580499	0.0144745666296258\\
2.70748299319728	0.0146134129835612\\
2.71201814058957	0.0147070380643565\\
2.71655328798186	0.0147538636538695\\
2.72108843537415	0.0147599266913636\\
2.72562358276644	0.0147327667115431\\
2.73015873015873	0.0146790338608948\\
2.73469387755102	0.0145774897114\\
2.73922902494331	0.0144110677703623\\
2.7437641723356	0.0141844605672209\\
2.74829931972789	0.0139056643595027\\
2.75283446712018	0.0135829557262973\\
2.75736961451247	0.0132079984912059\\
2.76190476190476	0.012787506041601\\
2.76643990929705	0.0123326627215405\\
2.77097505668934	0.011857725318408\\
2.77551020408163	0.0113761240210552\\
2.78004535147392	0.0108768061385506\\
2.78458049886621	0.0103740935869315\\
2.7891156462585	0.00988133214813317\\
2.79365079365079	0.00941374099549493\\
2.79818594104308	0.0089843561874274\\
2.80272108843537	0.00857303834016683\\
2.80725623582766	0.00819937381474062\\
2.81179138321995	0.0078756404903749\\
2.81632653061224	0.00761576028239855\\
2.82086167800454	0.00743110680771911\\
2.82539682539683	0.00728955428354272\\
2.82993197278912	0.00721850363697291\\
2.83446712018141	0.00722840501443156\\
2.8390022675737	0.00733032543570016\\
2.84353741496599	0.00753149234633433\\
2.84807256235828	0.00777959919643603\\
2.85260770975057	0.00811112158521109\\
2.85714285714286	0.00852996372390912\\
2.86167800453515	0.00903910238264694\\
2.86621315192744	0.00963656380753898\\
2.87074829931973	0.0102386999803856\\
2.87528344671202	0.0108978166933494\\
2.87981859410431	0.0116114518293768\\
2.8843537414966	0.0123758511370102\\
2.88888888888889	0.0131825897193973\\
2.89342403628118	0.0139141632865886\\
2.89795918367347	0.01465470828938\\
2.90249433106576	0.0154023614037657\\
2.90702947845805	0.0161523294049688\\
2.91156462585034	0.0168939724659011\\
2.91609977324263	0.0174768093693893\\
2.92063492063492	0.0180230514311509\\
2.92517006802721	0.018531480884109\\
2.9297052154195	0.0189944788564908\\
2.93424036281179	0.0193963061760258\\
2.93877551020408	0.0195563881390885\\
2.94331065759637	0.0196260184764477\\
2.94784580498866	0.0197024613150427\\
2.95238095238095	0.0198810855234217\\
2.95691609977324	0.0201506617483519\\
2.96145124716553	0.0203185388458832\\
2.96598639455782	0.0205562940555509\\
2.97052154195011	0.0208652406271306\\
2.9750566893424	0.0212383356206034\\
2.97959183673469	0.0216591277233029\\
2.98412698412698	0.0219207877517427\\
2.98866213151927	0.0222030961878833\\
2.99319727891156	0.0225097530988803\\
2.99773242630385	0.0228379651577441\\
3.00226757369615	0.0231764251519968\\
3.00680272108844	0.0233166284093046\\
3.01133786848073	0.0234517688162365\\
3.01587301587302	0.0235927590275627\\
3.02040816326531	0.0237439478752301\\
3.0249433106576	0.0239007321052557\\
3.02947845804989	0.0238561417979241\\
3.03401360544218	0.0238162158923669\\
3.03854875283447	0.0237954279851729\\
3.04308390022676	0.0238000227110896\\
3.04761904761905	0.0238264749402747\\
3.05215419501134	0.0236674827977426\\
3.05668934240363	0.0235358529395283\\
3.06122448979592	0.0234439589215635\\
3.06575963718821	0.0233944646314691\\
3.0702947845805	0.0233802603742865\\
3.07482993197279	0.0231943152123454\\
3.07936507936508	0.0230491866112036\\
3.08390022675737	0.0229538531525829\\
3.08843537414966	0.0229073693941834\\
3.09297052154195	0.0228998244508612\\
3.09750566893424	0.0227299027523668\\
3.10204081632653	0.0226043657656016\\
3.10657596371882	0.0225312552777287\\
3.11111111111111	0.0225093065832856\\
3.1156462585034	0.0225290184455697\\
3.12018140589569	0.022401649607103\\
3.12471655328798	0.0223224515762047\\
3.12925170068027	0.022299389810998\\
3.13378684807256	0.0223316053928002\\
3.13832199546485	0.0224102491553764\\
3.14285714285714	0.0223636485845044\\
3.14739229024943	0.0223679844529539\\
3.15192743764172	0.0224278601491156\\
3.15646258503401	0.0224400705102252\\
3.1609977324263	0.0223026866675605\\
3.16553287981859	0.0218803781492292\\
3.17006802721088	0.0213429220113624\\
3.17460317460317	0.0207100690841785\\
3.17913832199546	0.0199960803898158\\
3.18367346938776	0.0192116584046032\\
3.18820861678005	0.018260884392414\\
3.19274376417234	0.0172916716141391\\
3.19727891156463	0.0163246103345838\\
3.20181405895692	0.0153743163095886\\
3.20634920634921	0.0144521960336308\\
3.2108843537415	0.0134909670170891\\
3.21541950113379	0.0126065049838389\\
3.21995464852608	0.0118122116794081\\
3.22448979591837	0.0111150049710553\\
3.22902494331066	0.0105182384167843\\
3.23356009070295	0.00996630862089726\\
3.23809523809524	0.00953991200399788\\
3.24263038548753	0.00923931539083348\\
3.24716553287982	0.00905867604752836\\
3.25170068027211	0.00898886115047783\\
3.2562358276644	0.00897433721657709\\
3.26077097505669	0.00906716356479046\\
3.26530612244898	0.00925683960976511\\
3.26984126984127	0.00952887776552531\\
3.27437641723356	0.00986713768561164\\
3.27891156462585	0.010217454628811\\
3.28344671201814	0.010617055440472\\
3.28798185941043	0.0110534906910558\\
3.29251700680272	0.011512387089229\\
3.29705215419501	0.0119790083434004\\
3.3015873015873	0.0124065085235427\\
3.30612244897959	0.0128271199091124\\
3.31065759637188	0.0132321671278814\\
3.31519274376417	0.0136120746155866\\
3.31972789115646	0.0139574729031656\\
3.32426303854875	0.0142325079680575\\
3.32879818594104	0.0144677345138015\\
3.33333333333333	0.0146601030442186\\
3.33786848072562	0.0148061934597203\\
3.34240362811791	0.0149030107572293\\
3.3469387755102	0.0149264827656036\\
3.35147392290249	0.0149054984153205\\
3.35600907029478	0.0148414328532255\\
3.36054421768708	0.0147347651334794\\
3.36507936507937	0.0146002636638472\\
3.36961451247166	0.0144324324496377\\
3.37414965986395	0.0142514316280529\\
3.37868480725624	0.0140547216799854\\
3.38321995464853	0.0138385318798944\\
3.38775510204082	0.0135984475609702\\
3.39229024943311	0.0133157235249618\\
3.3968253968254	0.0130129822388851\\
3.40136054421769	0.0126935829473113\\
3.40589569160998	0.0123605477211124\\
3.41043083900227	0.0120171474896337\\
3.41496598639456	0.0116518722436408\\
3.41950113378685	0.0112903203911026\\
3.42403628117914	0.0109384852110887\\
3.42857142857143	0.0106012602411338\\
3.43310657596372	0.0102830346227219\\
3.43764172335601	0.00997317182389967\\
3.4421768707483	0.00969654537057793\\
3.44671201814059	0.00945755085973905\\
3.45124716553288	0.00925858535331313\\
3.45578231292517	0.00910080800692929\\
3.46031746031746	0.00897042352161537\\
3.46485260770975	0.0088875379024562\\
3.46938775510204	0.00885153792127408\\
3.47392290249433	0.00885950561283396\\
3.47845804988662	0.00890724638054364\\
3.48299319727891	0.00897675277839309\\
3.4875283446712	0.00908244295798726\\
3.49206349206349	0.0092189364703021\\
3.49659863945578	0.00937906332564483\\
3.50113378684807	0.00955510649028972\\
3.50566893424036	0.00972756642896121\\
3.51020408163265	0.00990802788073786\\
3.51473922902494	0.0100899370084186\\
3.51927437641723	0.0102658268349871\\
3.52380952380952	0.01042861046918\\
3.52834467120181	0.0105613731546515\\
3.5328798185941	0.0106770552213819\\
3.53741496598639	0.0107718454286523\\
3.54195011337868	0.0108415481367021\\
3.54648526077098	0.0108827949950439\\
3.55102040816327	0.0108834134290474\\
3.55555555555556	0.0108599370192474\\
3.56009070294785	0.0108125698980381\\
3.56462585034014	0.0107409736378225\\
3.56916099773243	0.0106453969688541\\
3.57369614512472	0.0105174369076401\\
3.57823129251701	0.0103760637277242\\
3.5827664399093	0.0102236464826794\\
3.58730158730159	0.0100614233693226\\
3.59183673469388	0.00989065666708401\\
3.59637188208617	0.00970421675047286\\
3.60090702947846	0.00952016304502425\\
3.60544217687075	0.00934003819915047\\
3.60997732426304	0.00916378737200569\\
3.61451247165533	0.00899104845095198\\
3.61904761904762	0.00881456023928133\\
3.62358276643991	0.00864842752736725\\
3.6281179138322	0.00849166568273644\\
3.63265306122449	0.00834171312278621\\
3.63718820861678	0.00819589232849008\\
3.64172335600907	0.00804776285365324\\
3.64625850340136	0.00790654397993323\\
3.65079365079365	0.00776925726815657\\
3.65532879818594	0.00763179129167022\\
3.65986394557823	0.00749050489769963\\
3.66439909297052	0.00734220371379342\\
3.66893424036281	0.00719248500700159\\
3.6734693877551	0.00703822633907799\\
3.67800453514739	0.00687566418693335\\
3.68253968253968	0.00670211618182536\\
3.68707482993197	0.00651954568842208\\
3.69160997732426	0.00633202994494472\\
3.69614512471655	0.00613772568411618\\
3.70068027210884	0.00593430765559343\\
3.70521541950113	0.00572084860675145\\
3.70975056689342	0.00550440846121068\\
3.71428571428571	0.0052887923257634\\
3.718820861678	0.00507323059120105\\
3.72335600907029	0.00485617440051936\\
3.72789115646259	0.00463743059665551\\
3.73242630385488	0.00442711879442525\\
3.73696145124717	0.00422832446347518\\
3.74149659863946	0.00403965584411314\\
3.74603174603175	0.00385840080216724\\
3.75056689342404	0.00368300996157063\\
3.75510204081633	0.00352396105296202\\
3.75963718820862	0.00338210813919128\\
3.76417233560091	0.00325361622995926\\
3.7687074829932	0.00313295181326569\\
3.77324263038549	0.00301572123006906\\
3.77777777777778	0.00291111262830469\\
3.78231292517007	0.00281683345682063\\
3.78684807256236	0.00272628390307911\\
3.79138321995465	0.00263125546944865\\
3.79591836734694	0.00252499966790709\\
3.80045351473923	0.00241579139485978\\
3.80498866213152	0.00229916702332288\\
3.80952380952381	0.00216751912712561\\
3.8140589569161	0.00201213661497673\\
3.81859410430839	0.00182628190572948\\
3.82312925170068	0.00161918900313771\\
3.82766439909297	0.0013867276408634\\
3.83219954648526	0.00112299682671245\\
3.83673469387755	0.000821518923894886\\
3.84126984126984	0.000478116861397763\\
3.84580498866213	0.000104642594306598\\
3.85034013605442	-0.00030055523910068\\
3.85487528344671	-0.000740047327395202\\
3.859410430839	-0.00121683464117626\\
3.86394557823129	-0.00173175340785838\\
3.86848072562358	-0.00227039016849911\\
3.87301587301587	-0.00283186725335842\\
3.87755102040816	-0.00341609065064989\\
3.88208616780045	-0.00402367500650232\\
3.88662131519274	-0.00465356444362235\\
3.89115646258503	-0.00529047993013671\\
3.89569160997732	-0.00593296663112744\\
3.90022675736961	-0.00658043238173539\\
3.9047619047619	-0.0072333474744056\\
3.90929705215419	-0.00789095887579506\\
3.91383219954649	-0.00853885176328142\\
3.91836734693878	-0.00917711766504775\\
3.92290249433107	-0.00980631611396097\\
3.92743764172336	-0.0104281155986026\\
3.93197278911565	-0.0110430464320546\\
3.93650793650794	-0.0116377930092697\\
3.94104308390023	-0.0122145784457122\\
3.94557823129252	-0.0127750151223177\\
3.95011337868481	-0.0133215379427846\\
3.9546485260771	-0.0138552455002547\\
3.95918367346939	-0.0143627925664242\\
3.96371882086168	-0.0148476583597865\\
3.96825396825397	-0.0153113891565889\\
3.97278911564626	-0.015756067089102\\
3.97732426303855	-0.0161823124815864\\
3.98185941043084	-0.0165758604993714\\
3.98639455782313	-0.016940666768164\\
3.99092970521542	-0.0172778091891796\\
3.99546485260771	-0.0175889167847047\\
};
\addlegendentry{inconsistent}

\end{axis}
\end{tikzpicture}%

